The Dynamics of Money

We present a dynamical many-body theory of money in which the value of money is a time dependent ``strategic variable'' that is chosen by the individual agents. The value of money in equilibrium is not fixed by the equations, and thus represents a continuous symmetry. The dynamics breaks this continuous symmetry by fixating the value of money at a level which depends on initial conditions. The fluctuations around the equilibrium, for instance in the presence of noise, are governed by the ``Goldstone modes'' associated with the broken symmetry. The idea is illustrated by a simple network model of monopolistic vendors and buyers.

==> fig1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,600)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,220){\makebox(0,0)[r]{0.44}}
\put(859.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,317){\makebox(0,0)[r]{0.46}}
\put(859.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,414.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,414){\makebox(0,0)[r]{0.48}}
\put(859.0,414.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,511){\makebox(0,0)[r]{0.5}}
\put(859.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180,82){\makebox(0,0){0}}
\put(180.0,540.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(529.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(529,82){\makebox(0,0){25000}}
\put(529.0,540.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(879.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(879,82){\makebox(0,0){50000}}
\put(879.0,540.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{168.148pt}{0.400pt}}
\put(879.0,123.0){\rule[-0.200pt]{0.400pt}{105.273pt}}
\put(181.0,560.0){\rule[-0.200pt]{168.148pt}{0.400pt}}
\put(40,341){\makebox(0,0){p}}
\put(530,21){\makebox(0,0){time}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{105.273pt}}
\put(182.67,443){\rule{0.400pt}{28.185pt}}
\multiput(182.17,501.50)(1.000,-58.500){2}{\rule{0.400pt}{14.093pt}}
\put(183.67,443){\rule{0.400pt}{2.650pt}}
\multiput(183.17,443.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(185.17,168){\rule{0.400pt}{57.300pt}}
\multiput(184.17,335.07)(2.000,-167.071){2}{\rule{0.400pt}{28.650pt}}
\put(186.67,168){\rule{0.400pt}{65.284pt}}
\multiput(186.17,168.00)(1.000,135.500){2}{\rule{0.400pt}{32.642pt}}
\put(187.67,399){\rule{0.400pt}{9.636pt}}
\multiput(187.17,419.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(188.67,399){\rule{0.400pt}{38.785pt}}
\multiput(188.17,399.00)(1.000,80.500){2}{\rule{0.400pt}{19.392pt}}
\put(190.67,186){\rule{0.400pt}{90.097pt}}
\multiput(190.17,373.00)(1.000,-187.000){2}{\rule{0.400pt}{45.048pt}}
\put(192.17,186){\rule{0.400pt}{5.700pt}}
\multiput(191.17,186.00)(2.000,16.169){2}{\rule{0.400pt}{2.850pt}}
\put(193.67,214){\rule{0.400pt}{7.227pt}}
\multiput(193.17,214.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(194.67,229){\rule{0.400pt}{3.614pt}}
\multiput(194.17,236.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(196.17,229){\rule{0.400pt}{34.700pt}}
\multiput(195.17,229.00)(2.000,100.978){2}{\rule{0.400pt}{17.350pt}}
\put(197.67,307){\rule{0.400pt}{22.885pt}}
\multiput(197.17,354.50)(1.000,-47.500){2}{\rule{0.400pt}{11.443pt}}
\put(199.17,240){\rule{0.400pt}{13.500pt}}
\multiput(198.17,278.98)(2.000,-38.980){2}{\rule{0.400pt}{6.750pt}}
\put(200.67,240){\rule{0.400pt}{46.975pt}}
\multiput(200.17,240.00)(1.000,97.500){2}{\rule{0.400pt}{23.488pt}}
\put(201.67,435){\rule{0.400pt}{6.986pt}}
\multiput(201.17,435.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(203.17,362){\rule{0.400pt}{20.500pt}}
\multiput(202.17,421.45)(2.000,-59.451){2}{\rule{0.400pt}{10.250pt}}
\put(204.67,336){\rule{0.400pt}{6.263pt}}
\multiput(204.17,349.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(206.17,295){\rule{0.400pt}{8.300pt}}
\multiput(205.17,318.77)(2.000,-23.773){2}{\rule{0.400pt}{4.150pt}}
\put(207.67,253){\rule{0.400pt}{10.118pt}}
\multiput(207.17,274.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(208.67,238){\rule{0.400pt}{3.614pt}}
\multiput(208.17,245.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(210.17,238){\rule{0.400pt}{8.300pt}}
\multiput(209.17,238.00)(2.000,23.773){2}{\rule{0.400pt}{4.150pt}}
\put(211.67,273){\rule{0.400pt}{1.445pt}}
\multiput(211.17,276.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(213.17,273){\rule{0.400pt}{22.100pt}}
\multiput(212.17,273.00)(2.000,64.130){2}{\rule{0.400pt}{11.050pt}}
\put(214.67,383){\rule{0.400pt}{23.367pt}}
\multiput(214.17,383.00)(1.000,48.500){2}{\rule{0.400pt}{11.684pt}}
\put(215.67,430){\rule{0.400pt}{12.045pt}}
\multiput(215.17,455.00)(1.000,-25.000){2}{\rule{0.400pt}{6.022pt}}
\put(217.17,319){\rule{0.400pt}{22.300pt}}
\multiput(216.17,383.72)(2.000,-64.715){2}{\rule{0.400pt}{11.150pt}}
\put(218.67,319){\rule{0.400pt}{3.854pt}}
\multiput(218.17,319.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(220.17,335){\rule{0.400pt}{18.500pt}}
\multiput(219.17,335.00)(2.000,53.602){2}{\rule{0.400pt}{9.250pt}}
\put(221.67,427){\rule{0.400pt}{8.672pt}}
\multiput(221.17,427.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(222.67,340){\rule{0.400pt}{29.631pt}}
\multiput(222.17,401.50)(1.000,-61.500){2}{\rule{0.400pt}{14.815pt}}
\put(224.17,233){\rule{0.400pt}{21.500pt}}
\multiput(223.17,295.38)(2.000,-62.376){2}{\rule{0.400pt}{10.750pt}}
\put(226,231.67){\rule{0.241pt}{0.400pt}}
\multiput(226.00,232.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(227.17,232){\rule{0.400pt}{4.900pt}}
\multiput(226.17,232.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(228.67,256){\rule{0.400pt}{14.454pt}}
\multiput(228.17,256.00)(1.000,30.000){2}{\rule{0.400pt}{7.227pt}}
\put(229.67,316){\rule{0.400pt}{2.168pt}}
\multiput(229.17,316.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(231.17,299){\rule{0.400pt}{5.300pt}}
\multiput(230.17,314.00)(2.000,-15.000){2}{\rule{0.400pt}{2.650pt}}
\put(232.67,299){\rule{0.400pt}{14.936pt}}
\multiput(232.17,299.00)(1.000,31.000){2}{\rule{0.400pt}{7.468pt}}
\put(234.17,361){\rule{0.400pt}{12.900pt}}
\multiput(233.17,361.00)(2.000,37.225){2}{\rule{0.400pt}{6.450pt}}
\put(235.67,396){\rule{0.400pt}{6.986pt}}
\multiput(235.17,410.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(236.67,347){\rule{0.400pt}{11.804pt}}
\multiput(236.17,371.50)(1.000,-24.500){2}{\rule{0.400pt}{5.902pt}}
\put(238.17,308){\rule{0.400pt}{7.900pt}}
\multiput(237.17,330.60)(2.000,-22.603){2}{\rule{0.400pt}{3.950pt}}
\put(239.67,271){\rule{0.400pt}{8.913pt}}
\multiput(239.17,289.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(241.17,253){\rule{0.400pt}{3.700pt}}
\multiput(240.17,263.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(242.67,253){\rule{0.400pt}{2.409pt}}
\multiput(242.17,253.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(243.67,263){\rule{0.400pt}{6.023pt}}
\multiput(243.17,263.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(245.17,288){\rule{0.400pt}{12.700pt}}
\multiput(244.17,288.00)(2.000,36.641){2}{\rule{0.400pt}{6.350pt}}
\put(246.67,351){\rule{0.400pt}{17.827pt}}
\multiput(246.17,351.00)(1.000,37.000){2}{\rule{0.400pt}{8.913pt}}
\put(248,425.17){\rule{0.482pt}{0.400pt}}
\multiput(248.00,424.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(249.67,369){\rule{0.400pt}{13.972pt}}
\multiput(249.17,398.00)(1.000,-29.000){2}{\rule{0.400pt}{6.986pt}}
\put(250.67,348){\rule{0.400pt}{5.059pt}}
\multiput(250.17,358.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(252.17,348){\rule{0.400pt}{9.100pt}}
\multiput(251.17,348.00)(2.000,26.112){2}{\rule{0.400pt}{4.550pt}}
\put(253.67,393){\rule{0.400pt}{7.468pt}}
\multiput(253.17,393.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(255.17,371){\rule{0.400pt}{10.700pt}}
\multiput(254.17,401.79)(2.000,-30.792){2}{\rule{0.400pt}{5.350pt}}
\put(256.67,283){\rule{0.400pt}{21.199pt}}
\multiput(256.17,327.00)(1.000,-44.000){2}{\rule{0.400pt}{10.600pt}}
\put(257.67,244){\rule{0.400pt}{9.395pt}}
\multiput(257.17,263.50)(1.000,-19.500){2}{\rule{0.400pt}{4.698pt}}
\put(259.17,244){\rule{0.400pt}{2.300pt}}
\multiput(258.17,244.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(260.67,255){\rule{0.400pt}{8.672pt}}
\multiput(260.17,255.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(262.17,291){\rule{0.400pt}{4.700pt}}
\multiput(261.17,291.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(263.67,314){\rule{0.400pt}{0.723pt}}
\multiput(263.17,314.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(264.67,317){\rule{0.400pt}{6.986pt}}
\multiput(264.17,317.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(266.17,346){\rule{0.400pt}{9.100pt}}
\multiput(265.17,346.00)(2.000,26.112){2}{\rule{0.400pt}{4.550pt}}
\put(267.67,391){\rule{0.400pt}{1.204pt}}
\multiput(267.17,391.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(269.17,363){\rule{0.400pt}{6.700pt}}
\multiput(268.17,382.09)(2.000,-19.094){2}{\rule{0.400pt}{3.350pt}}
\put(270.67,322){\rule{0.400pt}{9.877pt}}
\multiput(270.17,342.50)(1.000,-20.500){2}{\rule{0.400pt}{4.938pt}}
\put(271.67,286){\rule{0.400pt}{8.672pt}}
\multiput(271.17,304.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(273.17,264){\rule{0.400pt}{4.500pt}}
\multiput(272.17,276.66)(2.000,-12.660){2}{\rule{0.400pt}{2.250pt}}
\put(276.17,264){\rule{0.400pt}{4.500pt}}
\multiput(275.17,264.00)(2.000,12.660){2}{\rule{0.400pt}{2.250pt}}
\put(277.67,286){\rule{0.400pt}{11.322pt}}
\multiput(277.17,286.00)(1.000,23.500){2}{\rule{0.400pt}{5.661pt}}
\put(278.67,333){\rule{0.400pt}{13.731pt}}
\multiput(278.17,333.00)(1.000,28.500){2}{\rule{0.400pt}{6.866pt}}
\put(280.17,390){\rule{0.400pt}{4.700pt}}
\multiput(279.17,390.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(281.67,389){\rule{0.400pt}{5.782pt}}
\multiput(281.17,401.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(283.17,367){\rule{0.400pt}{4.500pt}}
\multiput(282.17,379.66)(2.000,-12.660){2}{\rule{0.400pt}{2.250pt}}
\put(284.67,367){\rule{0.400pt}{3.132pt}}
\multiput(284.17,367.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(285.67,380){\rule{0.400pt}{4.818pt}}
\multiput(285.17,380.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(287.17,377){\rule{0.400pt}{4.700pt}}
\multiput(286.17,390.24)(2.000,-13.245){2}{\rule{0.400pt}{2.350pt}}
\put(288.67,316){\rule{0.400pt}{14.695pt}}
\multiput(288.17,346.50)(1.000,-30.500){2}{\rule{0.400pt}{7.347pt}}
\put(290.17,267){\rule{0.400pt}{9.900pt}}
\multiput(289.17,295.45)(2.000,-28.452){2}{\rule{0.400pt}{4.950pt}}
\put(291.67,259){\rule{0.400pt}{1.927pt}}
\multiput(291.17,263.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(292.67,259){\rule{0.400pt}{4.818pt}}
\multiput(292.17,259.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(294.17,279){\rule{0.400pt}{4.900pt}}
\multiput(293.17,279.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(295.67,303){\rule{0.400pt}{3.614pt}}
\multiput(295.17,303.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(296.67,318){\rule{0.400pt}{5.300pt}}
\multiput(296.17,318.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(298.17,340){\rule{0.400pt}{6.300pt}}
\multiput(297.17,340.00)(2.000,17.924){2}{\rule{0.400pt}{3.150pt}}
\put(299.67,371){\rule{0.400pt}{3.614pt}}
\multiput(299.17,371.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(301.17,370){\rule{0.400pt}{3.300pt}}
\multiput(300.17,379.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(302.67,335){\rule{0.400pt}{8.432pt}}
\multiput(302.17,352.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(303.67,300){\rule{0.400pt}{8.432pt}}
\multiput(303.17,317.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(305.17,276){\rule{0.400pt}{4.900pt}}
\multiput(304.17,289.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\put(306.67,269){\rule{0.400pt}{1.686pt}}
\multiput(306.17,272.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(308.17,269){\rule{0.400pt}{3.100pt}}
\multiput(307.17,269.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(309.67,284){\rule{0.400pt}{8.913pt}}
\multiput(309.17,284.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(310.67,321){\rule{0.400pt}{11.081pt}}
\multiput(310.17,321.00)(1.000,23.000){2}{\rule{0.400pt}{5.541pt}}
\put(312.17,367){\rule{0.400pt}{5.900pt}}
\multiput(311.17,367.00)(2.000,16.754){2}{\rule{0.400pt}{2.950pt}}
\put(313.67,394){\rule{0.400pt}{0.482pt}}
\multiput(313.17,395.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(315.17,379){\rule{0.400pt}{3.100pt}}
\multiput(314.17,387.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(275.0,264.0){\usebox{\plotpoint}}
\put(317.67,379){\rule{0.400pt}{2.168pt}}
\multiput(317.17,379.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(319.17,376){\rule{0.400pt}{2.500pt}}
\multiput(318.17,382.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(320.67,335){\rule{0.400pt}{9.877pt}}
\multiput(320.17,355.50)(1.000,-20.500){2}{\rule{0.400pt}{4.938pt}}
\put(322.17,290){\rule{0.400pt}{9.100pt}}
\multiput(321.17,316.11)(2.000,-26.112){2}{\rule{0.400pt}{4.550pt}}
\put(323.67,269){\rule{0.400pt}{5.059pt}}
\multiput(323.17,279.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(324.67,269){\rule{0.400pt}{1.445pt}}
\multiput(324.17,269.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(326.17,275){\rule{0.400pt}{3.900pt}}
\multiput(325.17,275.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(327.67,294){\rule{0.400pt}{4.818pt}}
\multiput(327.17,294.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(329.17,314){\rule{0.400pt}{4.100pt}}
\multiput(328.17,314.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(330.67,334){\rule{0.400pt}{6.023pt}}
\multiput(330.17,334.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(331.67,359){\rule{0.400pt}{3.854pt}}
\multiput(331.17,359.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(333.17,370){\rule{0.400pt}{1.100pt}}
\multiput(332.17,372.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(334.67,345){\rule{0.400pt}{6.023pt}}
\multiput(334.17,357.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(336.17,313){\rule{0.400pt}{6.500pt}}
\multiput(335.17,331.51)(2.000,-18.509){2}{\rule{0.400pt}{3.250pt}}
\put(337.67,287){\rule{0.400pt}{6.263pt}}
\multiput(337.17,300.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(338.67,276){\rule{0.400pt}{2.650pt}}
\multiput(338.17,281.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(340.17,276){\rule{0.400pt}{1.700pt}}
\multiput(339.17,276.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(341.67,284){\rule{0.400pt}{6.504pt}}
\multiput(341.17,284.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(343.17,311){\rule{0.400pt}{7.700pt}}
\multiput(342.17,311.00)(2.000,22.018){2}{\rule{0.400pt}{3.850pt}}
\put(344.67,349){\rule{0.400pt}{7.468pt}}
\multiput(344.17,349.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(345.67,380){\rule{0.400pt}{2.650pt}}
\multiput(345.17,380.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(347.17,385){\rule{0.400pt}{1.300pt}}
\multiput(346.17,388.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(348.67,381){\rule{0.400pt}{0.964pt}}
\multiput(348.17,383.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(350,380.67){\rule{0.482pt}{0.400pt}}
\multiput(350.00,380.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(351.67,374){\rule{0.400pt}{1.927pt}}
\multiput(351.17,378.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(352.67,346){\rule{0.400pt}{6.745pt}}
\multiput(352.17,360.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(354.17,308){\rule{0.400pt}{7.700pt}}
\multiput(353.17,330.02)(2.000,-22.018){2}{\rule{0.400pt}{3.850pt}}
\put(355.67,281){\rule{0.400pt}{6.504pt}}
\multiput(355.17,294.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(357.17,277){\rule{0.400pt}{0.900pt}}
\multiput(356.17,279.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(358.67,277){\rule{0.400pt}{2.891pt}}
\multiput(358.17,277.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(359.67,289){\rule{0.400pt}{4.336pt}}
\multiput(359.17,289.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(361.17,307){\rule{0.400pt}{4.300pt}}
\multiput(360.17,307.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\put(362.67,328){\rule{0.400pt}{5.300pt}}
\multiput(362.17,328.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(364.17,350){\rule{0.400pt}{3.300pt}}
\multiput(363.17,350.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(366,365.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,365.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366.67,351){\rule{0.400pt}{3.854pt}}
\multiput(366.17,359.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(368.17,324){\rule{0.400pt}{5.500pt}}
\multiput(367.17,339.58)(2.000,-15.584){2}{\rule{0.400pt}{2.750pt}}
\put(369.67,298){\rule{0.400pt}{6.263pt}}
\multiput(369.17,311.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(371.17,284){\rule{0.400pt}{2.900pt}}
\multiput(370.17,291.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(373,283.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,283.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(373.67,285){\rule{0.400pt}{4.818pt}}
\multiput(373.17,285.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(375.17,305){\rule{0.400pt}{6.300pt}}
\multiput(374.17,305.00)(2.000,17.924){2}{\rule{0.400pt}{3.150pt}}
\put(376.67,336){\rule{0.400pt}{7.227pt}}
\multiput(376.17,336.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(378.17,366){\rule{0.400pt}{3.500pt}}
\multiput(377.17,366.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(379.67,383){\rule{0.400pt}{0.723pt}}
\multiput(379.17,383.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(380.67,383){\rule{0.400pt}{0.723pt}}
\multiput(380.17,384.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(382,381.17){\rule{0.482pt}{0.400pt}}
\multiput(382.00,382.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(383.67,373){\rule{0.400pt}{1.927pt}}
\multiput(383.17,377.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(385.17,353){\rule{0.400pt}{4.100pt}}
\multiput(384.17,364.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\put(386.67,322){\rule{0.400pt}{7.468pt}}
\multiput(386.17,337.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(387.67,294){\rule{0.400pt}{6.745pt}}
\multiput(387.17,308.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(389.17,282){\rule{0.400pt}{2.500pt}}
\multiput(388.17,288.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(390.67,282){\rule{0.400pt}{1.204pt}}
\multiput(390.17,282.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(392.17,287){\rule{0.400pt}{3.100pt}}
\multiput(391.17,287.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(393.67,302){\rule{0.400pt}{4.577pt}}
\multiput(393.17,302.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(394.67,321){\rule{0.400pt}{5.059pt}}
\multiput(394.17,321.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(396.17,342){\rule{0.400pt}{3.300pt}}
\multiput(395.17,342.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(397.67,358){\rule{0.400pt}{1.204pt}}
\multiput(397.17,358.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(399.17,353){\rule{0.400pt}{2.100pt}}
\multiput(398.17,358.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(400.67,332){\rule{0.400pt}{5.059pt}}
\multiput(400.17,342.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(401.67,309){\rule{0.400pt}{5.541pt}}
\multiput(401.17,320.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(403.17,292){\rule{0.400pt}{3.500pt}}
\multiput(402.17,301.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(404.67,289){\rule{0.400pt}{0.723pt}}
\multiput(404.17,290.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(406.17,289){\rule{0.400pt}{2.500pt}}
\multiput(405.17,289.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(407.67,301){\rule{0.400pt}{6.023pt}}
\multiput(407.17,301.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(408.67,326){\rule{0.400pt}{6.745pt}}
\multiput(408.17,326.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(410.17,354){\rule{0.400pt}{4.300pt}}
\multiput(409.17,354.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\put(411.67,375){\rule{0.400pt}{1.927pt}}
\multiput(411.17,375.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(413,382.67){\rule{0.482pt}{0.400pt}}
\multiput(413.00,382.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(414.67,381){\rule{0.400pt}{0.723pt}}
\multiput(414.17,382.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(415.67,374){\rule{0.400pt}{1.686pt}}
\multiput(415.17,377.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(417.17,357){\rule{0.400pt}{3.500pt}}
\multiput(416.17,366.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(418.67,332){\rule{0.400pt}{6.023pt}}
\multiput(418.17,344.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(420.17,306){\rule{0.400pt}{5.300pt}}
\multiput(419.17,321.00)(2.000,-15.000){2}{\rule{0.400pt}{2.650pt}}
\put(421.67,290){\rule{0.400pt}{3.854pt}}
\multiput(421.17,298.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(422.67,288){\rule{0.400pt}{0.482pt}}
\multiput(422.17,289.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(424.17,288){\rule{0.400pt}{2.100pt}}
\multiput(423.17,288.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(425.67,298){\rule{0.400pt}{4.095pt}}
\multiput(425.17,298.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(427.17,315){\rule{0.400pt}{3.900pt}}
\multiput(426.17,315.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(428.67,334){\rule{0.400pt}{3.854pt}}
\multiput(428.17,334.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(429.67,350){\rule{0.400pt}{1.927pt}}
\multiput(429.17,350.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(431.17,354){\rule{0.400pt}{0.900pt}}
\multiput(430.17,356.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(432.67,338){\rule{0.400pt}{3.854pt}}
\multiput(432.17,346.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(434.17,317){\rule{0.400pt}{4.300pt}}
\multiput(433.17,329.08)(2.000,-12.075){2}{\rule{0.400pt}{2.150pt}}
\put(435.67,300){\rule{0.400pt}{4.095pt}}
\multiput(435.17,308.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(436.67,293){\rule{0.400pt}{1.686pt}}
\multiput(436.17,296.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(438.17,293){\rule{0.400pt}{1.500pt}}
\multiput(437.17,293.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(439.67,300){\rule{0.400pt}{4.577pt}}
\multiput(439.17,300.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(441.17,319){\rule{0.400pt}{5.100pt}}
\multiput(440.17,319.00)(2.000,14.415){2}{\rule{0.400pt}{2.550pt}}
\put(442.67,344){\rule{0.400pt}{5.059pt}}
\multiput(442.17,344.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(443.67,365){\rule{0.400pt}{3.132pt}}
\multiput(443.17,365.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(445.17,378){\rule{0.400pt}{0.900pt}}
\multiput(444.17,378.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(447,380.67){\rule{0.241pt}{0.400pt}}
\multiput(447.00,381.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(448.17,374){\rule{0.400pt}{1.500pt}}
\multiput(447.17,377.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(449.67,361){\rule{0.400pt}{3.132pt}}
\multiput(449.17,367.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(450.67,339){\rule{0.400pt}{5.300pt}}
\multiput(450.17,350.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(452.17,316){\rule{0.400pt}{4.700pt}}
\multiput(451.17,329.24)(2.000,-13.245){2}{\rule{0.400pt}{2.350pt}}
\put(453.67,298){\rule{0.400pt}{4.336pt}}
\multiput(453.17,307.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(455.17,292){\rule{0.400pt}{1.300pt}}
\multiput(454.17,295.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(456.67,292){\rule{0.400pt}{1.204pt}}
\multiput(456.17,292.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(457.67,297){\rule{0.400pt}{3.132pt}}
\multiput(457.17,297.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(459.17,310){\rule{0.400pt}{3.700pt}}
\multiput(458.17,310.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(460.67,328){\rule{0.400pt}{3.614pt}}
\multiput(460.17,328.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(462.17,343){\rule{0.400pt}{2.100pt}}
\multiput(461.17,343.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(317.0,379.0){\usebox{\plotpoint}}
\put(464.67,342){\rule{0.400pt}{2.650pt}}
\multiput(464.17,347.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(466.17,324){\rule{0.400pt}{3.700pt}}
\multiput(465.17,334.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(467.67,308){\rule{0.400pt}{3.854pt}}
\multiput(467.17,316.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(469.17,298){\rule{0.400pt}{2.100pt}}
\multiput(468.17,303.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(470.67,298){\rule{0.400pt}{0.723pt}}
\multiput(470.17,298.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(471.67,301){\rule{0.400pt}{3.373pt}}
\multiput(471.17,301.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(473.17,315){\rule{0.400pt}{4.300pt}}
\multiput(472.17,315.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\put(474.67,336){\rule{0.400pt}{5.059pt}}
\multiput(474.17,336.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(476.17,357){\rule{0.400pt}{3.100pt}}
\multiput(475.17,357.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(477.67,372){\rule{0.400pt}{1.927pt}}
\multiput(477.17,372.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(464.0,353.0){\usebox{\plotpoint}}
\put(480.17,375){\rule{0.400pt}{1.100pt}}
\multiput(479.17,377.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(481.67,363){\rule{0.400pt}{2.891pt}}
\multiput(481.17,369.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(483.17,345){\rule{0.400pt}{3.700pt}}
\multiput(482.17,355.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(484.67,324){\rule{0.400pt}{5.059pt}}
\multiput(484.17,334.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(485.67,306){\rule{0.400pt}{4.336pt}}
\multiput(485.17,315.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(487.17,296){\rule{0.400pt}{2.100pt}}
\multiput(486.17,301.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(489,295.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,295.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490.17,297){\rule{0.400pt}{2.100pt}}
\multiput(489.17,297.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(491.67,307){\rule{0.400pt}{3.614pt}}
\multiput(491.17,307.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(492.67,322){\rule{0.400pt}{3.614pt}}
\multiput(492.17,322.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(494.17,337){\rule{0.400pt}{2.300pt}}
\multiput(493.17,337.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(495.67,348){\rule{0.400pt}{0.723pt}}
\multiput(495.17,348.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(497.17,344){\rule{0.400pt}{1.500pt}}
\multiput(496.17,347.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(498.67,330){\rule{0.400pt}{3.373pt}}
\multiput(498.17,337.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(499.67,314){\rule{0.400pt}{3.854pt}}
\multiput(499.17,322.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(501.17,304){\rule{0.400pt}{2.100pt}}
\multiput(500.17,309.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(502.67,302){\rule{0.400pt}{0.482pt}}
\multiput(502.17,303.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(504.17,302){\rule{0.400pt}{2.100pt}}
\multiput(503.17,302.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(505.67,312){\rule{0.400pt}{4.095pt}}
\multiput(505.17,312.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(506.67,329){\rule{0.400pt}{4.818pt}}
\multiput(506.17,329.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(508.17,349){\rule{0.400pt}{3.300pt}}
\multiput(507.17,349.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(509.67,365){\rule{0.400pt}{2.409pt}}
\multiput(509.17,365.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(511.17,375){\rule{0.400pt}{0.900pt}}
\multiput(510.17,375.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(512.67,375){\rule{0.400pt}{0.964pt}}
\multiput(512.17,377.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(513.67,366){\rule{0.400pt}{2.168pt}}
\multiput(513.17,370.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(515.17,350){\rule{0.400pt}{3.300pt}}
\multiput(514.17,359.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(516.67,331){\rule{0.400pt}{4.577pt}}
\multiput(516.17,340.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(518.17,314){\rule{0.400pt}{3.500pt}}
\multiput(517.17,323.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(519.67,302){\rule{0.400pt}{2.891pt}}
\multiput(519.17,308.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(520.67,299){\rule{0.400pt}{0.723pt}}
\multiput(520.17,300.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(522.17,299){\rule{0.400pt}{1.300pt}}
\multiput(521.17,299.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(523.67,305){\rule{0.400pt}{2.891pt}}
\multiput(523.17,305.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(525.17,317){\rule{0.400pt}{2.900pt}}
\multiput(524.17,317.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(526.67,331){\rule{0.400pt}{2.891pt}}
\multiput(526.17,331.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(527.67,343){\rule{0.400pt}{1.204pt}}
\multiput(527.17,343.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(529.17,344){\rule{0.400pt}{0.900pt}}
\multiput(528.17,346.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(530.67,334){\rule{0.400pt}{2.409pt}}
\multiput(530.17,339.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(531.67,320){\rule{0.400pt}{3.373pt}}
\multiput(531.17,327.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(533.17,309){\rule{0.400pt}{2.300pt}}
\multiput(532.17,315.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(534.67,305){\rule{0.400pt}{0.964pt}}
\multiput(534.17,307.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(536.17,305){\rule{0.400pt}{1.300pt}}
\multiput(535.17,305.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(537.67,311){\rule{0.400pt}{3.132pt}}
\multiput(537.17,311.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(538.67,324){\rule{0.400pt}{4.336pt}}
\multiput(538.17,324.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(540.17,342){\rule{0.400pt}{3.500pt}}
\multiput(539.17,342.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(541.67,359){\rule{0.400pt}{2.891pt}}
\multiput(541.17,359.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(543.17,371){\rule{0.400pt}{1.100pt}}
\multiput(542.17,371.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(545,374.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,375.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(545.67,368){\rule{0.400pt}{1.686pt}}
\multiput(545.17,371.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(547.17,355){\rule{0.400pt}{2.700pt}}
\multiput(546.17,362.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(548.67,338){\rule{0.400pt}{4.095pt}}
\multiput(548.17,346.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(550.17,320){\rule{0.400pt}{3.700pt}}
\multiput(549.17,330.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(551.67,307){\rule{0.400pt}{3.132pt}}
\multiput(551.17,313.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(552.67,302){\rule{0.400pt}{1.204pt}}
\multiput(552.17,304.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(554.17,302){\rule{0.400pt}{0.700pt}}
\multiput(553.17,302.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(555.67,305){\rule{0.400pt}{2.168pt}}
\multiput(555.17,305.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(557.17,314){\rule{0.400pt}{2.500pt}}
\multiput(556.17,314.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(558.67,326){\rule{0.400pt}{2.891pt}}
\multiput(558.17,326.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(559.67,338){\rule{0.400pt}{1.445pt}}
\multiput(559.17,338.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(479.0,380.0){\usebox{\plotpoint}}
\put(562.67,336){\rule{0.400pt}{1.927pt}}
\multiput(562.17,340.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(564.17,325){\rule{0.400pt}{2.300pt}}
\multiput(563.17,331.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(565.67,314){\rule{0.400pt}{2.650pt}}
\multiput(565.17,319.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(566.67,308){\rule{0.400pt}{1.445pt}}
\multiput(566.17,311.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(568.17,308){\rule{0.400pt}{0.700pt}}
\multiput(567.17,308.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(569.67,311){\rule{0.400pt}{2.409pt}}
\multiput(569.17,311.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(571.17,321){\rule{0.400pt}{3.100pt}}
\multiput(570.17,321.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(572.67,336){\rule{0.400pt}{3.854pt}}
\multiput(572.17,336.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(573.67,352){\rule{0.400pt}{3.132pt}}
\multiput(573.17,352.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(575.17,365){\rule{0.400pt}{1.700pt}}
\multiput(574.17,365.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(577,372.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,372.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(578.17,369){\rule{0.400pt}{1.100pt}}
\multiput(577.17,371.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(579.67,358){\rule{0.400pt}{2.650pt}}
\multiput(579.17,363.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(580.67,343){\rule{0.400pt}{3.614pt}}
\multiput(580.17,350.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(582.17,327){\rule{0.400pt}{3.300pt}}
\multiput(581.17,336.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(583.67,313){\rule{0.400pt}{3.373pt}}
\multiput(583.17,320.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(585.17,305){\rule{0.400pt}{1.700pt}}
\multiput(584.17,309.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(561.0,344.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(587.67,305){\rule{0.400pt}{1.686pt}}
\multiput(587.17,305.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(589.17,312){\rule{0.400pt}{2.100pt}}
\multiput(588.17,312.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(590.67,322){\rule{0.400pt}{2.650pt}}
\multiput(590.17,322.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(592.17,333){\rule{0.400pt}{1.700pt}}
\multiput(591.17,333.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(594,340.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,340.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594.67,338){\rule{0.400pt}{0.964pt}}
\multiput(594.17,340.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(596.17,328){\rule{0.400pt}{2.100pt}}
\multiput(595.17,333.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(597.67,318){\rule{0.400pt}{2.409pt}}
\multiput(597.17,323.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(599.17,312){\rule{0.400pt}{1.300pt}}
\multiput(598.17,315.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(587.0,305.0){\usebox{\plotpoint}}
\put(601.67,312){\rule{0.400pt}{1.686pt}}
\multiput(601.17,312.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(603.17,319){\rule{0.400pt}{2.500pt}}
\multiput(602.17,319.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(604.67,331){\rule{0.400pt}{3.614pt}}
\multiput(604.17,331.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(606.17,346){\rule{0.400pt}{2.900pt}}
\multiput(605.17,346.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(607.67,360){\rule{0.400pt}{2.168pt}}
\multiput(607.17,360.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(608.67,369){\rule{0.400pt}{0.723pt}}
\multiput(608.17,369.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(610.17,369){\rule{0.400pt}{0.700pt}}
\multiput(609.17,370.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(611.67,360){\rule{0.400pt}{2.168pt}}
\multiput(611.17,364.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(613.17,347){\rule{0.400pt}{2.700pt}}
\multiput(612.17,354.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(614.67,332){\rule{0.400pt}{3.614pt}}
\multiput(614.17,339.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(615.67,319){\rule{0.400pt}{3.132pt}}
\multiput(615.17,325.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(617.17,310){\rule{0.400pt}{1.900pt}}
\multiput(616.17,315.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(618.67,307){\rule{0.400pt}{0.723pt}}
\multiput(618.17,308.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(620.17,307){\rule{0.400pt}{0.900pt}}
\multiput(619.17,307.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(621.67,311){\rule{0.400pt}{1.927pt}}
\multiput(621.17,311.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(622.67,319){\rule{0.400pt}{2.409pt}}
\multiput(622.17,319.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(624.17,329){\rule{0.400pt}{1.700pt}}
\multiput(623.17,329.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(625.67,337){\rule{0.400pt}{0.723pt}}
\multiput(625.17,337.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(627,338.17){\rule{0.482pt}{0.400pt}}
\multiput(627.00,339.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(628.67,331){\rule{0.400pt}{1.686pt}}
\multiput(628.17,334.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(629.67,322){\rule{0.400pt}{2.168pt}}
\multiput(629.17,326.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(631.17,315){\rule{0.400pt}{1.500pt}}
\multiput(630.17,318.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(632.67,313){\rule{0.400pt}{0.482pt}}
\multiput(632.17,314.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(634.17,313){\rule{0.400pt}{1.100pt}}
\multiput(633.17,313.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(635.67,318){\rule{0.400pt}{2.409pt}}
\multiput(635.17,318.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(636.67,328){\rule{0.400pt}{3.132pt}}
\multiput(636.17,328.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(638.17,341){\rule{0.400pt}{2.900pt}}
\multiput(637.17,341.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(639.67,355){\rule{0.400pt}{2.409pt}}
\multiput(639.17,355.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(641.17,365){\rule{0.400pt}{1.100pt}}
\multiput(640.17,365.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(643,368.67){\rule{0.241pt}{0.400pt}}
\multiput(643.00,369.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(643.67,362){\rule{0.400pt}{1.686pt}}
\multiput(643.17,365.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(645.17,351){\rule{0.400pt}{2.300pt}}
\multiput(644.17,357.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(646.67,337){\rule{0.400pt}{3.373pt}}
\multiput(646.17,344.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(648.17,324){\rule{0.400pt}{2.700pt}}
\multiput(647.17,331.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(649.67,314){\rule{0.400pt}{2.409pt}}
\multiput(649.17,319.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(650.67,309){\rule{0.400pt}{1.204pt}}
\multiput(650.17,311.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(652,309.17){\rule{0.482pt}{0.400pt}}
\multiput(652.00,308.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(653.67,311){\rule{0.400pt}{1.445pt}}
\multiput(653.17,311.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(655.17,317){\rule{0.400pt}{1.900pt}}
\multiput(654.17,317.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(656.67,326){\rule{0.400pt}{1.927pt}}
\multiput(656.17,326.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(657.67,334){\rule{0.400pt}{0.964pt}}
\multiput(657.17,334.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(601.0,312.0){\usebox{\plotpoint}}
\put(660.67,333){\rule{0.400pt}{1.204pt}}
\multiput(660.17,335.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(662.17,325){\rule{0.400pt}{1.700pt}}
\multiput(661.17,329.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(663.67,318){\rule{0.400pt}{1.686pt}}
\multiput(663.17,321.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(664.67,315){\rule{0.400pt}{0.723pt}}
\multiput(664.17,316.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(666,315.17){\rule{0.482pt}{0.400pt}}
\multiput(666.00,314.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(667.67,317){\rule{0.400pt}{1.927pt}}
\multiput(667.17,317.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(669.17,325){\rule{0.400pt}{2.500pt}}
\multiput(668.17,325.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(670.67,337){\rule{0.400pt}{3.132pt}}
\multiput(670.17,337.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(671.67,350){\rule{0.400pt}{2.409pt}}
\multiput(671.17,350.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(673.17,360){\rule{0.400pt}{1.500pt}}
\multiput(672.17,360.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(675,366.67){\rule{0.241pt}{0.400pt}}
\multiput(675.00,366.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(676.17,363){\rule{0.400pt}{1.100pt}}
\multiput(675.17,365.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(677.67,354){\rule{0.400pt}{2.168pt}}
\multiput(677.17,358.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(678.67,342){\rule{0.400pt}{2.891pt}}
\multiput(678.17,348.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(680.17,329){\rule{0.400pt}{2.700pt}}
\multiput(679.17,336.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(681.67,318){\rule{0.400pt}{2.650pt}}
\multiput(681.17,323.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(683.17,312){\rule{0.400pt}{1.300pt}}
\multiput(682.17,315.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(685,310.67){\rule{0.241pt}{0.400pt}}
\multiput(685.00,311.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(685.67,311){\rule{0.400pt}{0.964pt}}
\multiput(685.17,311.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(687.17,315){\rule{0.400pt}{1.700pt}}
\multiput(686.17,315.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(688.67,323){\rule{0.400pt}{1.686pt}}
\multiput(688.17,323.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(690.17,330){\rule{0.400pt}{1.300pt}}
\multiput(689.17,330.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(692,335.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,335.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(692.67,334){\rule{0.400pt}{0.723pt}}
\multiput(692.17,335.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(694.17,328){\rule{0.400pt}{1.300pt}}
\multiput(693.17,331.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(695.67,321){\rule{0.400pt}{1.686pt}}
\multiput(695.17,324.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(697.17,317){\rule{0.400pt}{0.900pt}}
\multiput(696.17,319.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(699,316.67){\rule{0.241pt}{0.400pt}}
\multiput(699.00,316.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(699.67,318){\rule{0.400pt}{1.445pt}}
\multiput(699.17,318.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(701.17,324){\rule{0.400pt}{2.100pt}}
\multiput(700.17,324.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(702.67,334){\rule{0.400pt}{2.650pt}}
\multiput(702.17,334.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(704.17,345){\rule{0.400pt}{2.300pt}}
\multiput(703.17,345.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(705.67,356){\rule{0.400pt}{1.686pt}}
\multiput(705.17,356.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(706.67,363){\rule{0.400pt}{0.723pt}}
\multiput(706.17,363.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(708,364.17){\rule{0.482pt}{0.400pt}}
\multiput(708.00,365.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(709.67,356){\rule{0.400pt}{1.927pt}}
\multiput(709.17,360.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(711.17,346){\rule{0.400pt}{2.100pt}}
\multiput(710.17,351.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(712.67,334){\rule{0.400pt}{2.891pt}}
\multiput(712.17,340.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(713.67,323){\rule{0.400pt}{2.650pt}}
\multiput(713.17,328.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(715.17,315){\rule{0.400pt}{1.700pt}}
\multiput(714.17,319.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(716.67,313){\rule{0.400pt}{0.482pt}}
\multiput(716.17,314.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(718,313.17){\rule{0.482pt}{0.400pt}}
\multiput(718.00,312.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(719.67,315){\rule{0.400pt}{1.445pt}}
\multiput(719.17,315.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(720.67,321){\rule{0.400pt}{1.445pt}}
\multiput(720.17,321.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(722.17,327){\rule{0.400pt}{1.300pt}}
\multiput(721.17,327.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(723.67,333){\rule{0.400pt}{0.482pt}}
\multiput(723.17,333.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(725,333.67){\rule{0.482pt}{0.400pt}}
\multiput(725.00,334.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(726.67,329){\rule{0.400pt}{1.204pt}}
\multiput(726.17,331.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(727.67,324){\rule{0.400pt}{1.204pt}}
\multiput(727.17,326.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(729.17,319){\rule{0.400pt}{1.100pt}}
\multiput(728.17,321.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(659.0,338.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(732.17,319){\rule{0.400pt}{0.900pt}}
\multiput(731.17,319.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(733.67,323){\rule{0.400pt}{1.927pt}}
\multiput(733.17,323.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(734.67,331){\rule{0.400pt}{2.409pt}}
\multiput(734.17,331.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(736.17,341){\rule{0.400pt}{2.300pt}}
\multiput(735.17,341.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(737.67,352){\rule{0.400pt}{1.927pt}}
\multiput(737.17,352.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(739.17,360){\rule{0.400pt}{0.900pt}}
\multiput(738.17,360.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(741,362.67){\rule{0.241pt}{0.400pt}}
\multiput(741.00,363.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(741.67,358){\rule{0.400pt}{1.204pt}}
\multiput(741.17,360.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(743.17,349){\rule{0.400pt}{1.900pt}}
\multiput(742.17,354.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(744.67,338){\rule{0.400pt}{2.650pt}}
\multiput(744.17,343.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(746.17,327){\rule{0.400pt}{2.300pt}}
\multiput(745.17,333.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(747.67,319){\rule{0.400pt}{1.927pt}}
\multiput(747.17,323.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(748.67,315){\rule{0.400pt}{0.964pt}}
\multiput(748.17,317.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(731.0,319.0){\usebox{\plotpoint}}
\put(751.67,315){\rule{0.400pt}{0.964pt}}
\multiput(751.17,315.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(753.17,319){\rule{0.400pt}{1.300pt}}
\multiput(752.17,319.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(754.67,325){\rule{0.400pt}{1.445pt}}
\multiput(754.17,325.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(755.67,331){\rule{0.400pt}{0.723pt}}
\multiput(755.17,331.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(750.0,315.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(758.67,330){\rule{0.400pt}{0.964pt}}
\multiput(758.17,332.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(760.17,326){\rule{0.400pt}{0.900pt}}
\multiput(759.17,328.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(761.67,321){\rule{0.400pt}{1.204pt}}
\multiput(761.17,323.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(763,319.67){\rule{0.241pt}{0.400pt}}
\multiput(763.00,320.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(764,320.17){\rule{0.482pt}{0.400pt}}
\multiput(764.00,319.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(765.67,322){\rule{0.400pt}{1.686pt}}
\multiput(765.17,322.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(766.67,329){\rule{0.400pt}{2.168pt}}
\multiput(766.17,329.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(768.17,338){\rule{0.400pt}{2.100pt}}
\multiput(767.17,338.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(769.67,348){\rule{0.400pt}{1.927pt}}
\multiput(769.17,348.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(771.17,356){\rule{0.400pt}{1.300pt}}
\multiput(770.17,356.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(773,361.67){\rule{0.241pt}{0.400pt}}
\multiput(773.00,361.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(773.67,359){\rule{0.400pt}{0.964pt}}
\multiput(773.17,361.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(775.17,351){\rule{0.400pt}{1.700pt}}
\multiput(774.17,355.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(776.67,341){\rule{0.400pt}{2.409pt}}
\multiput(776.17,346.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(778.17,331){\rule{0.400pt}{2.100pt}}
\multiput(777.17,336.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(779.67,322){\rule{0.400pt}{2.168pt}}
\multiput(779.17,326.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(780.67,317){\rule{0.400pt}{1.204pt}}
\multiput(780.17,319.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(782,315.67){\rule{0.482pt}{0.400pt}}
\multiput(782.00,316.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(783.67,316){\rule{0.400pt}{0.482pt}}
\multiput(783.17,316.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(785.17,318){\rule{0.400pt}{1.100pt}}
\multiput(784.17,318.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(786.67,323){\rule{0.400pt}{1.204pt}}
\multiput(786.17,323.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(787.67,328){\rule{0.400pt}{0.964pt}}
\multiput(787.17,328.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(789,331.67){\rule{0.482pt}{0.400pt}}
\multiput(789.00,331.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(790.67,331){\rule{0.400pt}{0.482pt}}
\multiput(790.17,332.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(792.17,327){\rule{0.400pt}{0.900pt}}
\multiput(791.17,329.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(793.67,323){\rule{0.400pt}{0.964pt}}
\multiput(793.17,325.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(794.67,321){\rule{0.400pt}{0.482pt}}
\multiput(794.17,322.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(796,320.67){\rule{0.482pt}{0.400pt}}
\multiput(796.00,320.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(797.67,322){\rule{0.400pt}{1.204pt}}
\multiput(797.17,322.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(799.17,327){\rule{0.400pt}{1.700pt}}
\multiput(798.17,327.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(800.67,335){\rule{0.400pt}{2.168pt}}
\multiput(800.17,335.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(801.67,344){\rule{0.400pt}{2.168pt}}
\multiput(801.17,344.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(803.17,353){\rule{0.400pt}{1.300pt}}
\multiput(802.17,353.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(804.67,359){\rule{0.400pt}{0.482pt}}
\multiput(804.17,359.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(806,359.17){\rule{0.482pt}{0.400pt}}
\multiput(806.00,360.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(807.67,353){\rule{0.400pt}{1.445pt}}
\multiput(807.17,356.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(808.67,344){\rule{0.400pt}{2.168pt}}
\multiput(808.17,348.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(810.17,335){\rule{0.400pt}{1.900pt}}
\multiput(809.17,340.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(811.67,326){\rule{0.400pt}{2.168pt}}
\multiput(811.17,330.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(813.17,320){\rule{0.400pt}{1.300pt}}
\multiput(812.17,323.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(814.67,317){\rule{0.400pt}{0.723pt}}
\multiput(814.17,318.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(816,316.67){\rule{0.241pt}{0.400pt}}
\multiput(816.00,316.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(817.17,318){\rule{0.400pt}{0.900pt}}
\multiput(816.17,318.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(818.67,322){\rule{0.400pt}{0.964pt}}
\multiput(818.17,322.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(820.17,326){\rule{0.400pt}{0.900pt}}
\multiput(819.17,326.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(821.67,330){\rule{0.400pt}{0.482pt}}
\multiput(821.17,330.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(823,330.67){\rule{0.241pt}{0.400pt}}
\multiput(823.00,331.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(824.17,328){\rule{0.400pt}{0.700pt}}
\multiput(823.17,329.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(825.67,325){\rule{0.400pt}{0.723pt}}
\multiput(825.17,326.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(827,323.17){\rule{0.482pt}{0.400pt}}
\multiput(827.00,324.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(757.0,334.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(829.67,323){\rule{0.400pt}{0.723pt}}
\multiput(829.17,323.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(831.17,326){\rule{0.400pt}{1.500pt}}
\multiput(830.17,326.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(832.67,333){\rule{0.400pt}{1.927pt}}
\multiput(832.17,333.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(834.17,341){\rule{0.400pt}{1.900pt}}
\multiput(833.17,341.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(835.67,350){\rule{0.400pt}{1.445pt}}
\multiput(835.17,350.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(836.67,356){\rule{0.400pt}{0.964pt}}
\multiput(836.17,356.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(838,358.67){\rule{0.482pt}{0.400pt}}
\multiput(838.00,359.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(839.67,354){\rule{0.400pt}{1.204pt}}
\multiput(839.17,356.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(841.17,347){\rule{0.400pt}{1.500pt}}
\multiput(840.17,350.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(842.67,338){\rule{0.400pt}{2.168pt}}
\multiput(842.17,342.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(843.67,329){\rule{0.400pt}{2.168pt}}
\multiput(843.17,333.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(845.17,322){\rule{0.400pt}{1.500pt}}
\multiput(844.17,325.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(846.67,319){\rule{0.400pt}{0.723pt}}
\multiput(846.17,320.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(848,317.67){\rule{0.482pt}{0.400pt}}
\multiput(848.00,318.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(849.67,318){\rule{0.400pt}{0.723pt}}
\multiput(849.17,318.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(850.67,321){\rule{0.400pt}{0.964pt}}
\multiput(850.17,321.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(852.17,325){\rule{0.400pt}{0.900pt}}
\multiput(851.17,325.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(853.67,329){\rule{0.400pt}{0.482pt}}
\multiput(853.17,329.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(829.0,323.0){\usebox{\plotpoint}}
\put(856.67,329){\rule{0.400pt}{0.482pt}}
\multiput(856.17,330.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(857.67,326){\rule{0.400pt}{0.723pt}}
\multiput(857.17,327.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(859,324.17){\rule{0.482pt}{0.400pt}}
\multiput(859.00,325.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(861,322.67){\rule{0.241pt}{0.400pt}}
\multiput(861.00,323.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(862.17,323){\rule{0.400pt}{0.700pt}}
\multiput(861.17,323.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(863.67,326){\rule{0.400pt}{1.204pt}}
\multiput(863.17,326.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(864.67,331){\rule{0.400pt}{1.927pt}}
\multiput(864.17,331.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(866.17,339){\rule{0.400pt}{1.700pt}}
\multiput(865.17,339.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(867.67,347){\rule{0.400pt}{1.445pt}}
\multiput(867.17,347.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(869.17,353){\rule{0.400pt}{1.100pt}}
\multiput(868.17,353.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(855.0,331.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(871.67,355){\rule{0.400pt}{0.723pt}}
\multiput(871.17,356.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(873.17,349){\rule{0.400pt}{1.300pt}}
\multiput(872.17,352.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(874.67,341){\rule{0.400pt}{1.927pt}}
\multiput(874.17,345.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(876.17,332){\rule{0.400pt}{1.900pt}}
\multiput(875.17,337.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(877.67,325){\rule{0.400pt}{1.686pt}}
\multiput(877.17,328.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(871.0,358.0){\usebox{\plotpoint}}
\end{picture}


==> fig2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,600)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,220){\makebox(0,0)[r]{0.44}}
\put(859.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,317){\makebox(0,0)[r]{0.46}}
\put(859.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,414.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,414){\makebox(0,0)[r]{0.48}}
\put(859.0,414.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,511){\makebox(0,0)[r]{0.5}}
\put(859.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180,82){\makebox(0,0){0}}
\put(180.0,540.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(320.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(320,82){\makebox(0,0){200}}
\put(320.0,540.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(460.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(460,82){\makebox(0,0){400}}
\put(460.0,540.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600,82){\makebox(0,0){600}}
\put(600.0,540.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(739.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(739,82){\makebox(0,0){800}}
\put(739.0,540.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(879.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(879,82){\makebox(0,0){1000}}
\put(879.0,540.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{168.148pt}{0.400pt}}
\put(879.0,123.0){\rule[-0.200pt]{0.400pt}{105.273pt}}
\put(181.0,560.0){\rule[-0.200pt]{168.148pt}{0.400pt}}
\put(40,341){\makebox(0,0){p}}
\put(530,21){\makebox(0,0){agent number}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{105.273pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(181,467){\usebox{\plotpoint}}
\put(181,465.84){\rule{0.241pt}{0.800pt}}
\multiput(181.00,465.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(182,468){\usebox{\plotpoint}}
\put(183,466.84){\rule{0.241pt}{0.800pt}}
\multiput(183.00,466.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(182.0,468.0){\usebox{\plotpoint}}
\put(184,469){\usebox{\plotpoint}}
\put(184.0,469.0){\usebox{\plotpoint}}
\put(187.0,468.0){\usebox{\plotpoint}}
\put(187.0,468.0){\usebox{\plotpoint}}
\put(189.0,467.0){\usebox{\plotpoint}}
\put(190,464.84){\rule{0.241pt}{0.800pt}}
\multiput(190.00,465.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(189.0,467.0){\usebox{\plotpoint}}
\put(191,462.84){\rule{0.241pt}{0.800pt}}
\multiput(191.00,463.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(191.0,465.0){\usebox{\plotpoint}}
\put(193,461.84){\rule{0.241pt}{0.800pt}}
\multiput(193.00,462.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(192.0,464.0){\usebox{\plotpoint}}
\put(192.84,460){\rule{0.800pt}{0.482pt}}
\multiput(192.34,461.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(195,457.84){\rule{0.241pt}{0.800pt}}
\multiput(195.00,458.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(194.0,462.0){\usebox{\plotpoint}}
\put(196,455.84){\rule{0.241pt}{0.800pt}}
\multiput(196.00,456.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(195.84,455){\rule{0.800pt}{0.482pt}}
\multiput(195.34,456.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(196.0,458.0){\usebox{\plotpoint}}
\put(198,451.84){\rule{0.241pt}{0.800pt}}
\multiput(198.00,452.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(197.84,451){\rule{0.800pt}{0.482pt}}
\multiput(197.34,452.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(200,448.84){\rule{0.241pt}{0.800pt}}
\multiput(200.00,449.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(198.0,454.0){\usebox{\plotpoint}}
\put(201,445.84){\rule{0.241pt}{0.800pt}}
\multiput(201.00,446.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(200.84,445){\rule{0.800pt}{0.482pt}}
\multiput(200.34,446.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(201.0,448.0){\usebox{\plotpoint}}
\put(203,440.84){\rule{0.241pt}{0.800pt}}
\multiput(203.00,441.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(202.84,440){\rule{0.800pt}{0.482pt}}
\multiput(202.34,441.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(203.0,443.0){\usebox{\plotpoint}}
\put(203.84,436){\rule{0.800pt}{0.482pt}}
\multiput(203.34,437.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(204.84,434){\rule{0.800pt}{0.482pt}}
\multiput(204.34,435.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(205.84,432){\rule{0.800pt}{0.482pt}}
\multiput(205.34,433.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(205.0,438.0){\usebox{\plotpoint}}
\put(206.84,429){\rule{0.800pt}{0.482pt}}
\multiput(206.34,430.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(207.84,427){\rule{0.800pt}{0.482pt}}
\multiput(207.34,428.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(208.0,431.0){\usebox{\plotpoint}}
\put(208.84,423){\rule{0.800pt}{0.482pt}}
\multiput(208.34,424.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(209.84,421){\rule{0.800pt}{0.482pt}}
\multiput(209.34,422.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(210.0,425.0){\usebox{\plotpoint}}
\put(210.84,417){\rule{0.800pt}{0.482pt}}
\multiput(210.34,418.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(211.84,415){\rule{0.800pt}{0.482pt}}
\multiput(211.34,416.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(212.84,412){\rule{0.800pt}{0.723pt}}
\multiput(212.34,413.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(212.0,419.0){\usebox{\plotpoint}}
\put(213.84,408){\rule{0.800pt}{0.482pt}}
\multiput(213.34,409.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(214.84,406){\rule{0.800pt}{0.482pt}}
\multiput(214.34,407.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(215.0,410.0){\usebox{\plotpoint}}
\put(215.84,402){\rule{0.800pt}{0.482pt}}
\multiput(215.34,403.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(216.84,400){\rule{0.800pt}{0.482pt}}
\multiput(216.34,401.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(217.0,404.0){\usebox{\plotpoint}}
\put(217.84,395){\rule{0.800pt}{0.723pt}}
\multiput(217.34,396.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(218.84,393){\rule{0.800pt}{0.482pt}}
\multiput(218.34,394.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(219.84,391){\rule{0.800pt}{0.482pt}}
\multiput(219.34,392.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(219.0,398.0){\usebox{\plotpoint}}
\put(220.84,387){\rule{0.800pt}{0.482pt}}
\multiput(220.34,388.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(221.84,384){\rule{0.800pt}{0.723pt}}
\multiput(221.34,385.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(222.0,389.0){\usebox{\plotpoint}}
\put(222.84,380){\rule{0.800pt}{0.482pt}}
\multiput(222.34,381.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(223.84,378){\rule{0.800pt}{0.482pt}}
\multiput(223.34,379.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(224.0,382.0){\usebox{\plotpoint}}
\put(224.84,373){\rule{0.800pt}{0.482pt}}
\multiput(224.34,374.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(225.84,371){\rule{0.800pt}{0.482pt}}
\multiput(225.34,372.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(226.84,369){\rule{0.800pt}{0.482pt}}
\multiput(226.34,370.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(226.0,375.0){\usebox{\plotpoint}}
\put(227.84,364){\rule{0.800pt}{0.723pt}}
\multiput(227.34,365.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(228.84,362){\rule{0.800pt}{0.482pt}}
\multiput(228.34,363.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(229.0,367.0){\usebox{\plotpoint}}
\put(229.84,358){\rule{0.800pt}{0.482pt}}
\multiput(229.34,359.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(230.84,356){\rule{0.800pt}{0.482pt}}
\multiput(230.34,357.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(231.0,360.0){\usebox{\plotpoint}}
\put(231.84,352){\rule{0.800pt}{0.482pt}}
\multiput(231.34,353.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(232.84,349){\rule{0.800pt}{0.723pt}}
\multiput(232.34,350.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(233.0,354.0){\usebox{\plotpoint}}
\put(233.84,345){\rule{0.800pt}{0.482pt}}
\multiput(233.34,346.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(234.84,343){\rule{0.800pt}{0.482pt}}
\multiput(234.34,344.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(237,340.84){\rule{0.241pt}{0.800pt}}
\multiput(237.00,341.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(235.0,347.0){\usebox{\plotpoint}}
\put(236.84,338){\rule{0.800pt}{0.482pt}}
\multiput(236.34,339.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(237.84,336){\rule{0.800pt}{0.482pt}}
\multiput(237.34,337.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(238.0,340.0){\usebox{\plotpoint}}
\put(238.84,332){\rule{0.800pt}{0.482pt}}
\multiput(238.34,333.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(241,329.84){\rule{0.241pt}{0.800pt}}
\multiput(241.00,330.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(240.0,334.0){\usebox{\plotpoint}}
\put(240.84,327){\rule{0.800pt}{0.482pt}}
\multiput(240.34,328.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(243,324.84){\rule{0.241pt}{0.800pt}}
\multiput(243.00,325.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(242.84,324){\rule{0.800pt}{0.482pt}}
\multiput(242.34,325.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(242.0,329.0){\usebox{\plotpoint}}
\put(245,320.84){\rule{0.241pt}{0.800pt}}
\multiput(245.00,321.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(244.84,320){\rule{0.800pt}{0.482pt}}
\multiput(244.34,321.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(245.0,323.0){\usebox{\plotpoint}}
\put(247,316.84){\rule{0.241pt}{0.800pt}}
\multiput(247.00,317.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(248,315.84){\rule{0.241pt}{0.800pt}}
\multiput(248.00,316.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(247.0,319.0){\usebox{\plotpoint}}
\put(249,313.84){\rule{0.241pt}{0.800pt}}
\multiput(249.00,314.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(250,312.84){\rule{0.241pt}{0.800pt}}
\multiput(250.00,313.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(251,311.84){\rule{0.241pt}{0.800pt}}
\multiput(251.00,312.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(249.0,316.0){\usebox{\plotpoint}}
\put(252.0,312.0){\usebox{\plotpoint}}
\put(253,309.84){\rule{0.241pt}{0.800pt}}
\multiput(253.00,310.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(252.0,312.0){\usebox{\plotpoint}}
\put(254,311){\usebox{\plotpoint}}
\put(254,308.84){\rule{0.241pt}{0.800pt}}
\multiput(254.00,309.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(260,308.84){\rule{0.241pt}{0.800pt}}
\multiput(260.00,308.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(255.0,310.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(261,311){\usebox{\plotpoint}}
\put(261,309.84){\rule{0.241pt}{0.800pt}}
\multiput(261.00,309.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(262.0,312.0){\usebox{\plotpoint}}
\put(263,311.84){\rule{0.241pt}{0.800pt}}
\multiput(263.00,311.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(264,312.84){\rule{0.241pt}{0.800pt}}
\multiput(264.00,312.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(265,313.84){\rule{0.241pt}{0.800pt}}
\multiput(265.00,313.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(263.0,312.0){\usebox{\plotpoint}}
\put(266,315.84){\rule{0.241pt}{0.800pt}}
\multiput(266.00,315.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(267,316.84){\rule{0.241pt}{0.800pt}}
\multiput(267.00,316.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(266.0,316.0){\usebox{\plotpoint}}
\put(266.84,320){\rule{0.800pt}{0.482pt}}
\multiput(266.34,320.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(269,320.84){\rule{0.241pt}{0.800pt}}
\multiput(269.00,320.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(268.0,319.0){\usebox{\plotpoint}}
\put(268.84,325){\rule{0.800pt}{0.482pt}}
\multiput(268.34,325.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(271,325.84){\rule{0.241pt}{0.800pt}}
\multiput(271.00,325.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(270.84,328){\rule{0.800pt}{0.482pt}}
\multiput(270.34,328.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(270.0,323.0){\usebox{\plotpoint}}
\put(271.84,332){\rule{0.800pt}{0.482pt}}
\multiput(271.34,332.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(272.84,334){\rule{0.800pt}{0.482pt}}
\multiput(272.34,334.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(273.0,330.0){\usebox{\plotpoint}}
\put(273.84,338){\rule{0.800pt}{0.482pt}}
\multiput(273.34,338.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(274.84,340){\rule{0.800pt}{0.482pt}}
\multiput(274.34,340.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(275.0,336.0){\usebox{\plotpoint}}
\put(275.84,344){\rule{0.800pt}{0.723pt}}
\multiput(275.34,344.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(276.84,347){\rule{0.800pt}{0.482pt}}
\multiput(276.34,347.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(277.84,349){\rule{0.800pt}{0.482pt}}
\multiput(277.34,349.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(277.0,342.0){\usebox{\plotpoint}}
\put(278.84,354){\rule{0.800pt}{0.482pt}}
\multiput(278.34,354.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(279.84,356){\rule{0.800pt}{0.723pt}}
\multiput(279.34,356.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(280.0,351.0){\usebox{\plotpoint}}
\put(280.84,361){\rule{0.800pt}{0.723pt}}
\multiput(280.34,361.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(281.84,364){\rule{0.800pt}{0.723pt}}
\multiput(281.34,364.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(282.0,359.0){\usebox{\plotpoint}}
\put(282.84,369){\rule{0.800pt}{0.723pt}}
\multiput(282.34,369.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(283.84,372){\rule{0.800pt}{0.482pt}}
\multiput(283.34,372.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(284.84,374){\rule{0.800pt}{0.723pt}}
\multiput(284.34,374.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(284.0,367.0){\usebox{\plotpoint}}
\put(285.84,380){\rule{0.800pt}{0.723pt}}
\multiput(285.34,380.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(286.84,383){\rule{0.800pt}{0.482pt}}
\multiput(286.34,383.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(287.0,377.0){\usebox{\plotpoint}}
\put(287.84,388){\rule{0.800pt}{0.723pt}}
\multiput(287.34,388.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(288.84,391){\rule{0.800pt}{0.482pt}}
\multiput(288.34,391.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(289.0,385.0){\usebox{\plotpoint}}
\put(289.84,396){\rule{0.800pt}{0.723pt}}
\multiput(289.34,396.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(290.84,399){\rule{0.800pt}{0.482pt}}
\multiput(290.34,399.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(291.0,393.0){\usebox{\plotpoint}}
\put(291.84,404){\rule{0.800pt}{0.723pt}}
\multiput(291.34,404.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(292.84,407){\rule{0.800pt}{0.482pt}}
\multiput(292.34,407.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(293.84,409){\rule{0.800pt}{0.723pt}}
\multiput(293.34,409.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(293.0,401.0){\usebox{\plotpoint}}
\put(294.84,414){\rule{0.800pt}{0.723pt}}
\multiput(294.34,414.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(295.84,417){\rule{0.800pt}{0.723pt}}
\multiput(295.34,417.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(296.0,412.0){\usebox{\plotpoint}}
\put(296.84,422){\rule{0.800pt}{0.482pt}}
\multiput(296.34,422.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(297.84,424){\rule{0.800pt}{0.723pt}}
\multiput(297.34,424.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(298.0,420.0){\usebox{\plotpoint}}
\put(298.84,429){\rule{0.800pt}{0.482pt}}
\multiput(298.34,429.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(299.84,431){\rule{0.800pt}{0.723pt}}
\multiput(299.34,431.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(300.84,434){\rule{0.800pt}{0.482pt}}
\multiput(300.34,434.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(300.0,427.0){\usebox{\plotpoint}}
\put(301.84,438){\rule{0.800pt}{0.482pt}}
\multiput(301.34,438.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(302.84,440){\rule{0.800pt}{0.482pt}}
\multiput(302.34,440.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(303.0,436.0){\usebox{\plotpoint}}
\put(303.84,444){\rule{0.800pt}{0.482pt}}
\multiput(303.34,444.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(304.84,446){\rule{0.800pt}{0.482pt}}
\multiput(304.34,446.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(305.0,442.0){\usebox{\plotpoint}}
\put(305.84,450){\rule{0.800pt}{0.482pt}}
\multiput(305.34,450.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(308,450.84){\rule{0.241pt}{0.800pt}}
\multiput(308.00,450.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(307.84,453){\rule{0.800pt}{0.482pt}}
\multiput(307.34,453.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(307.0,448.0){\usebox{\plotpoint}}
\put(310,455.84){\rule{0.241pt}{0.800pt}}
\multiput(310.00,455.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(309.84,458){\rule{0.800pt}{0.482pt}}
\multiput(309.34,458.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(310.0,455.0){\usebox{\plotpoint}}
\put(312,459.84){\rule{0.241pt}{0.800pt}}
\multiput(312.00,459.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(313,460.84){\rule{0.241pt}{0.800pt}}
\multiput(313.00,460.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(312.0,460.0){\usebox{\plotpoint}}
\put(314,463.84){\rule{0.241pt}{0.800pt}}
\multiput(314.00,463.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(315,464.84){\rule{0.241pt}{0.800pt}}
\multiput(315.00,464.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(316,465.84){\rule{0.241pt}{0.800pt}}
\multiput(316.00,465.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(314.0,463.0){\usebox{\plotpoint}}
\put(317.0,468.0){\usebox{\plotpoint}}
\put(318,467.84){\rule{0.241pt}{0.800pt}}
\multiput(318.00,467.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(317.0,469.0){\usebox{\plotpoint}}
\put(319.0,470.0){\usebox{\plotpoint}}
\put(320,469.84){\rule{0.241pt}{0.800pt}}
\multiput(320.00,469.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(319.0,471.0){\usebox{\plotpoint}}
\put(321,472){\usebox{\plotpoint}}
\put(321,470.84){\rule{0.241pt}{0.800pt}}
\multiput(321.00,470.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(327,470.84){\rule{0.241pt}{0.800pt}}
\multiput(327.00,471.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(322.0,473.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(328,472){\usebox{\plotpoint}}
\put(328,469.84){\rule{0.241pt}{0.800pt}}
\multiput(328.00,470.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(330,468.84){\rule{0.241pt}{0.800pt}}
\multiput(330.00,469.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(329.0,471.0){\usebox{\plotpoint}}
\put(331.0,469.0){\usebox{\plotpoint}}
\put(332,466.84){\rule{0.241pt}{0.800pt}}
\multiput(332.00,467.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(331.0,469.0){\usebox{\plotpoint}}
\put(333,464.84){\rule{0.241pt}{0.800pt}}
\multiput(333.00,465.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(332.84,464){\rule{0.800pt}{0.482pt}}
\multiput(332.34,465.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(333.0,467.0){\usebox{\plotpoint}}
\put(335,460.84){\rule{0.241pt}{0.800pt}}
\multiput(335.00,461.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(336,459.84){\rule{0.241pt}{0.800pt}}
\multiput(336.00,460.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(335.84,459){\rule{0.800pt}{0.482pt}}
\multiput(335.34,460.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(335.0,463.0){\usebox{\plotpoint}}
\put(336.84,456){\rule{0.800pt}{0.482pt}}
\multiput(336.34,457.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(337.84,454){\rule{0.800pt}{0.482pt}}
\multiput(337.34,455.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(338.0,458.0){\usebox{\plotpoint}}
\put(340,449.84){\rule{0.241pt}{0.800pt}}
\multiput(340.00,450.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(339.84,449){\rule{0.800pt}{0.482pt}}
\multiput(339.34,450.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(340.0,452.0){\usebox{\plotpoint}}
\put(340.84,445){\rule{0.800pt}{0.482pt}}
\multiput(340.34,446.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(341.84,442){\rule{0.800pt}{0.723pt}}
\multiput(341.34,443.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(342.0,447.0){\usebox{\plotpoint}}
\put(342.84,438){\rule{0.800pt}{0.482pt}}
\multiput(342.34,439.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(343.84,436){\rule{0.800pt}{0.482pt}}
\multiput(343.34,437.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(344.84,433){\rule{0.800pt}{0.723pt}}
\multiput(344.34,434.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(344.0,440.0){\usebox{\plotpoint}}
\put(345.84,428){\rule{0.800pt}{0.723pt}}
\multiput(345.34,429.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(346.84,426){\rule{0.800pt}{0.482pt}}
\multiput(346.34,427.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(347.0,431.0){\usebox{\plotpoint}}
\put(347.84,421){\rule{0.800pt}{0.482pt}}
\multiput(347.34,422.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(348.84,418){\rule{0.800pt}{0.723pt}}
\multiput(348.34,419.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(349.0,423.0){\usebox{\plotpoint}}
\put(349.84,412){\rule{0.800pt}{0.723pt}}
\multiput(349.34,413.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(350.84,409){\rule{0.800pt}{0.723pt}}
\multiput(350.34,410.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(351.84,407){\rule{0.800pt}{0.482pt}}
\multiput(351.34,408.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(351.0,415.0){\usebox{\plotpoint}}
\put(352.84,401){\rule{0.800pt}{0.723pt}}
\multiput(352.34,402.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(353.84,398){\rule{0.800pt}{0.723pt}}
\multiput(353.34,399.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(354.0,404.0){\usebox{\plotpoint}}
\put(354.84,392){\rule{0.800pt}{0.723pt}}
\multiput(354.34,393.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(355.84,389){\rule{0.800pt}{0.723pt}}
\multiput(355.34,390.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(356.0,395.0){\usebox{\plotpoint}}
\put(356.84,383){\rule{0.800pt}{0.723pt}}
\multiput(356.34,384.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(357.84,380){\rule{0.800pt}{0.723pt}}
\multiput(357.34,381.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(358.84,377){\rule{0.800pt}{0.723pt}}
\multiput(358.34,378.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(358.0,386.0){\usebox{\plotpoint}}
\put(359.84,371){\rule{0.800pt}{0.723pt}}
\multiput(359.34,372.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(360.84,368){\rule{0.800pt}{0.723pt}}
\multiput(360.34,369.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(361.0,374.0){\usebox{\plotpoint}}
\put(361.84,362){\rule{0.800pt}{0.723pt}}
\multiput(361.34,363.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(362.84,359){\rule{0.800pt}{0.723pt}}
\multiput(362.34,360.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(363.0,365.0){\usebox{\plotpoint}}
\put(363.84,353){\rule{0.800pt}{0.723pt}}
\multiput(363.34,354.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(364.84,350){\rule{0.800pt}{0.723pt}}
\multiput(364.34,351.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(365.84,347){\rule{0.800pt}{0.723pt}}
\multiput(365.34,348.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(365.0,356.0){\usebox{\plotpoint}}
\put(366.84,341){\rule{0.800pt}{0.723pt}}
\multiput(366.34,342.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(367.84,339){\rule{0.800pt}{0.482pt}}
\multiput(367.34,340.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(368.0,344.0){\usebox{\plotpoint}}
\put(368.84,333){\rule{0.800pt}{0.723pt}}
\multiput(368.34,334.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(369.84,331){\rule{0.800pt}{0.482pt}}
\multiput(369.34,332.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(370.0,336.0){\usebox{\plotpoint}}
\put(370.84,325){\rule{0.800pt}{0.723pt}}
\multiput(370.34,326.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(371.84,323){\rule{0.800pt}{0.482pt}}
\multiput(371.34,324.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(372.84,321){\rule{0.800pt}{0.482pt}}
\multiput(372.34,322.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(372.0,328.0){\usebox{\plotpoint}}
\put(373.84,316){\rule{0.800pt}{0.482pt}}
\multiput(373.34,317.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(374.84,314){\rule{0.800pt}{0.482pt}}
\multiput(374.34,315.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(375.0,318.0){\usebox{\plotpoint}}
\put(375.84,309){\rule{0.800pt}{0.723pt}}
\multiput(375.34,310.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(376.84,307){\rule{0.800pt}{0.482pt}}
\multiput(376.34,308.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(377.0,312.0){\usebox{\plotpoint}}
\put(379,302.84){\rule{0.241pt}{0.800pt}}
\multiput(379.00,303.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(378.84,302){\rule{0.800pt}{0.482pt}}
\multiput(378.34,303.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(379.84,300){\rule{0.800pt}{0.482pt}}
\multiput(379.34,301.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(379.0,305.0){\usebox{\plotpoint}}
\put(382,295.84){\rule{0.241pt}{0.800pt}}
\multiput(382.00,296.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(381.84,295){\rule{0.800pt}{0.482pt}}
\multiput(381.34,296.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(382.0,298.0){\usebox{\plotpoint}}
\put(382.84,292){\rule{0.800pt}{0.482pt}}
\multiput(382.34,293.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(385,289.84){\rule{0.241pt}{0.800pt}}
\multiput(385.00,290.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(384.0,294.0){\usebox{\plotpoint}}
\put(386,286.84){\rule{0.241pt}{0.800pt}}
\multiput(386.00,287.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(387,285.84){\rule{0.241pt}{0.800pt}}
\multiput(387.00,286.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(388,284.84){\rule{0.241pt}{0.800pt}}
\multiput(388.00,285.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(386.0,289.0){\usebox{\plotpoint}}
\put(389,282.84){\rule{0.241pt}{0.800pt}}
\multiput(389.00,283.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(390,281.84){\rule{0.241pt}{0.800pt}}
\multiput(390.00,282.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(389.0,285.0){\usebox{\plotpoint}}
\put(391,279.84){\rule{0.241pt}{0.800pt}}
\multiput(391.00,280.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(391.0,282.0){\usebox{\plotpoint}}
\put(392.0,281.0){\usebox{\plotpoint}}
\put(393,277.84){\rule{0.241pt}{0.800pt}}
\multiput(393.00,278.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(393.0,280.0){\usebox{\plotpoint}}
\put(395,276.84){\rule{0.241pt}{0.800pt}}
\multiput(395.00,277.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(394.0,279.0){\usebox{\plotpoint}}
\put(396,278){\usebox{\plotpoint}}
\put(396,275.84){\rule{0.241pt}{0.800pt}}
\multiput(396.00,276.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(398,274.84){\rule{0.241pt}{0.800pt}}
\multiput(398.00,275.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(397.0,277.0){\usebox{\plotpoint}}
\put(401,273.84){\rule{0.241pt}{0.800pt}}
\multiput(401.00,274.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(399.0,276.0){\usebox{\plotpoint}}
\put(402,275){\usebox{\plotpoint}}
\put(407,272.84){\rule{0.241pt}{0.800pt}}
\multiput(407.00,273.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(402.0,275.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(414,271.84){\rule{0.241pt}{0.800pt}}
\multiput(414.00,272.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(408.0,274.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(418,270.84){\rule{0.241pt}{0.800pt}}
\multiput(418.00,271.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(415.0,273.0){\usebox{\plotpoint}}
\put(419,272){\usebox{\plotpoint}}
\put(419.0,272.0){\usebox{\plotpoint}}
\put(421.0,271.0){\usebox{\plotpoint}}
\put(422,268.84){\rule{0.241pt}{0.800pt}}
\multiput(422.00,269.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(421.0,271.0){\usebox{\plotpoint}}
\put(423,270){\usebox{\plotpoint}}
\put(424,267.84){\rule{0.241pt}{0.800pt}}
\multiput(424.00,268.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(423.0,270.0){\usebox{\plotpoint}}
\put(425.0,269.0){\usebox{\plotpoint}}
\put(426.0,268.0){\usebox{\plotpoint}}
\put(427,265.84){\rule{0.241pt}{0.800pt}}
\multiput(427.00,266.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(426.0,268.0){\usebox{\plotpoint}}
\put(428.0,266.0){\usebox{\plotpoint}}
\put(429,263.84){\rule{0.241pt}{0.800pt}}
\multiput(429.00,264.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(428.0,266.0){\usebox{\plotpoint}}
\put(430,265){\usebox{\plotpoint}}
\put(430,262.84){\rule{0.241pt}{0.800pt}}
\multiput(430.00,263.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(431,261.84){\rule{0.241pt}{0.800pt}}
\multiput(431.00,262.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(432.0,263.0){\usebox{\plotpoint}}
\put(433,259.84){\rule{0.241pt}{0.800pt}}
\multiput(433.00,260.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(434,258.84){\rule{0.241pt}{0.800pt}}
\multiput(434.00,259.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(433.0,262.0){\usebox{\plotpoint}}
\put(435,260){\usebox{\plotpoint}}
\put(435,257.84){\rule{0.241pt}{0.800pt}}
\multiput(435.00,258.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(436,256.84){\rule{0.241pt}{0.800pt}}
\multiput(436.00,257.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(437,258){\usebox{\plotpoint}}
\put(437,255.84){\rule{0.241pt}{0.800pt}}
\multiput(437.00,256.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(438,254.84){\rule{0.241pt}{0.800pt}}
\multiput(438.00,255.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(439,253.84){\rule{0.241pt}{0.800pt}}
\multiput(439.00,254.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(440,255){\usebox{\plotpoint}}
\put(440,252.84){\rule{0.241pt}{0.800pt}}
\multiput(440.00,253.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(441,251.84){\rule{0.241pt}{0.800pt}}
\multiput(441.00,252.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(442.0,252.0){\usebox{\plotpoint}}
\put(443,249.84){\rule{0.241pt}{0.800pt}}
\multiput(443.00,250.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(442.0,252.0){\usebox{\plotpoint}}
\put(444.0,250.0){\usebox{\plotpoint}}
\put(445,247.84){\rule{0.241pt}{0.800pt}}
\multiput(445.00,248.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(446,246.84){\rule{0.241pt}{0.800pt}}
\multiput(446.00,247.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(444.0,250.0){\usebox{\plotpoint}}
\put(447,248){\usebox{\plotpoint}}
\put(447,245.84){\rule{0.241pt}{0.800pt}}
\multiput(447.00,246.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(448.0,247.0){\usebox{\plotpoint}}
\put(449.0,246.0){\usebox{\plotpoint}}
\put(450,243.84){\rule{0.241pt}{0.800pt}}
\multiput(450.00,244.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(449.0,246.0){\usebox{\plotpoint}}
\put(451,245){\usebox{\plotpoint}}
\put(451,242.84){\rule{0.241pt}{0.800pt}}
\multiput(451.00,243.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(453,241.84){\rule{0.241pt}{0.800pt}}
\multiput(453.00,242.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(452.0,244.0){\usebox{\plotpoint}}
\put(457,240.84){\rule{0.241pt}{0.800pt}}
\multiput(457.00,241.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(454.0,243.0){\usebox{\plotpoint}}
\put(458,242){\usebox{\plotpoint}}
\put(462,240.84){\rule{0.241pt}{0.800pt}}
\multiput(462.00,240.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(458.0,242.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(463,243){\usebox{\plotpoint}}
\put(463.0,243.0){\usebox{\plotpoint}}
\put(465.0,243.0){\usebox{\plotpoint}}
\put(465.0,244.0){\usebox{\plotpoint}}
\put(467.0,244.0){\usebox{\plotpoint}}
\put(468,243.84){\rule{0.241pt}{0.800pt}}
\multiput(468.00,243.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(467.0,245.0){\usebox{\plotpoint}}
\put(469.0,246.0){\usebox{\plotpoint}}
\put(470.0,246.0){\usebox{\plotpoint}}
\put(471,245.84){\rule{0.241pt}{0.800pt}}
\multiput(471.00,245.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(470.0,247.0){\usebox{\plotpoint}}
\put(472,248){\usebox{\plotpoint}}
\put(472,246.84){\rule{0.241pt}{0.800pt}}
\multiput(472.00,246.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(473,247.84){\rule{0.241pt}{0.800pt}}
\multiput(473.00,247.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(474,250){\usebox{\plotpoint}}
\put(474,248.84){\rule{0.241pt}{0.800pt}}
\multiput(474.00,248.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(475,249.84){\rule{0.241pt}{0.800pt}}
\multiput(475.00,249.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(476.0,252.0){\usebox{\plotpoint}}
\put(477,251.84){\rule{0.241pt}{0.800pt}}
\multiput(477.00,251.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(478,252.84){\rule{0.241pt}{0.800pt}}
\multiput(478.00,252.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(477.0,252.0){\usebox{\plotpoint}}
\put(479,254.84){\rule{0.241pt}{0.800pt}}
\multiput(479.00,254.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(479.0,255.0){\usebox{\plotpoint}}
\put(480.0,257.0){\usebox{\plotpoint}}
\put(481,256.84){\rule{0.241pt}{0.800pt}}
\multiput(481.00,256.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(482,257.84){\rule{0.241pt}{0.800pt}}
\multiput(482.00,257.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(483,258.84){\rule{0.241pt}{0.800pt}}
\multiput(483.00,258.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(481.0,257.0){\usebox{\plotpoint}}
\put(484,260.84){\rule{0.241pt}{0.800pt}}
\multiput(484.00,260.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(485,261.84){\rule{0.241pt}{0.800pt}}
\multiput(485.00,261.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(484.0,261.0){\usebox{\plotpoint}}
\put(486,263.84){\rule{0.241pt}{0.800pt}}
\multiput(486.00,263.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(487,264.84){\rule{0.241pt}{0.800pt}}
\multiput(487.00,264.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(486.0,264.0){\usebox{\plotpoint}}
\put(488,266.84){\rule{0.241pt}{0.800pt}}
\multiput(488.00,266.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(488.0,267.0){\usebox{\plotpoint}}
\put(490,267.84){\rule{0.241pt}{0.800pt}}
\multiput(490.00,267.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(489.0,269.0){\usebox{\plotpoint}}
\put(491,269.84){\rule{0.241pt}{0.800pt}}
\multiput(491.00,269.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(492,270.84){\rule{0.241pt}{0.800pt}}
\multiput(492.00,270.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(491.0,270.0){\usebox{\plotpoint}}
\put(493,272.84){\rule{0.241pt}{0.800pt}}
\multiput(493.00,272.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(494,273.84){\rule{0.241pt}{0.800pt}}
\multiput(494.00,273.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(493.0,273.0){\usebox{\plotpoint}}
\put(495,275.84){\rule{0.241pt}{0.800pt}}
\multiput(495.00,275.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(496,276.84){\rule{0.241pt}{0.800pt}}
\multiput(496.00,276.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(497,277.84){\rule{0.241pt}{0.800pt}}
\multiput(497.00,277.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(495.0,276.0){\usebox{\plotpoint}}
\put(498,279.84){\rule{0.241pt}{0.800pt}}
\multiput(498.00,279.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(499,280.84){\rule{0.241pt}{0.800pt}}
\multiput(499.00,280.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(498.0,280.0){\usebox{\plotpoint}}
\put(500,282.84){\rule{0.241pt}{0.800pt}}
\multiput(500.00,282.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(501,283.84){\rule{0.241pt}{0.800pt}}
\multiput(501.00,283.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(500.0,283.0){\usebox{\plotpoint}}
\put(502.0,286.0){\usebox{\plotpoint}}
\put(503,285.84){\rule{0.241pt}{0.800pt}}
\multiput(503.00,285.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(502.0,287.0){\usebox{\plotpoint}}
\put(504,287.84){\rule{0.241pt}{0.800pt}}
\multiput(504.00,287.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(505,288.84){\rule{0.241pt}{0.800pt}}
\multiput(505.00,288.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(506,289.84){\rule{0.241pt}{0.800pt}}
\multiput(506.00,289.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(504.0,288.0){\usebox{\plotpoint}}
\put(507,291.84){\rule{0.241pt}{0.800pt}}
\multiput(507.00,291.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(508,292.84){\rule{0.241pt}{0.800pt}}
\multiput(508.00,292.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(507.0,292.0){\usebox{\plotpoint}}
\put(509.0,295.0){\usebox{\plotpoint}}
\put(510,294.84){\rule{0.241pt}{0.800pt}}
\multiput(510.00,294.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(509.0,296.0){\usebox{\plotpoint}}
\put(511,296.84){\rule{0.241pt}{0.800pt}}
\multiput(511.00,296.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(512,297.84){\rule{0.241pt}{0.800pt}}
\multiput(512.00,297.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(513,298.84){\rule{0.241pt}{0.800pt}}
\multiput(513.00,298.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(511.0,297.0){\usebox{\plotpoint}}
\put(514,300.84){\rule{0.241pt}{0.800pt}}
\multiput(514.00,300.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(515,301.84){\rule{0.241pt}{0.800pt}}
\multiput(515.00,301.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(514.0,301.0){\usebox{\plotpoint}}
\put(516,304){\usebox{\plotpoint}}
\put(516,302.84){\rule{0.241pt}{0.800pt}}
\multiput(516.00,302.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(517,303.84){\rule{0.241pt}{0.800pt}}
\multiput(517.00,303.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(518,305.84){\rule{0.241pt}{0.800pt}}
\multiput(518.00,305.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(519,306.84){\rule{0.241pt}{0.800pt}}
\multiput(519.00,306.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(520,307.84){\rule{0.241pt}{0.800pt}}
\multiput(520.00,307.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(518.0,306.0){\usebox{\plotpoint}}
\put(521,309.84){\rule{0.241pt}{0.800pt}}
\multiput(521.00,309.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(521.0,310.0){\usebox{\plotpoint}}
\put(522.0,312.0){\usebox{\plotpoint}}
\put(523,311.84){\rule{0.241pt}{0.800pt}}
\multiput(523.00,311.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(524,312.84){\rule{0.241pt}{0.800pt}}
\multiput(524.00,312.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(523.0,312.0){\usebox{\plotpoint}}
\put(525,314.84){\rule{0.241pt}{0.800pt}}
\multiput(525.00,314.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(526,315.84){\rule{0.241pt}{0.800pt}}
\multiput(526.00,315.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(527,316.84){\rule{0.241pt}{0.800pt}}
\multiput(527.00,316.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(525.0,315.0){\usebox{\plotpoint}}
\put(528.0,319.0){\usebox{\plotpoint}}
\put(529,318.84){\rule{0.241pt}{0.800pt}}
\multiput(529.00,318.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(528.0,320.0){\usebox{\plotpoint}}
\put(530,320.84){\rule{0.241pt}{0.800pt}}
\multiput(530.00,320.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(531,321.84){\rule{0.241pt}{0.800pt}}
\multiput(531.00,321.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(530.0,321.0){\usebox{\plotpoint}}
\put(532,323.84){\rule{0.241pt}{0.800pt}}
\multiput(532.00,323.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(533,324.84){\rule{0.241pt}{0.800pt}}
\multiput(533.00,324.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(532.0,324.0){\usebox{\plotpoint}}
\put(534.0,327.0){\usebox{\plotpoint}}
\put(535,326.84){\rule{0.241pt}{0.800pt}}
\multiput(535.00,326.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(536,327.84){\rule{0.241pt}{0.800pt}}
\multiput(536.00,327.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(535.0,327.0){\usebox{\plotpoint}}
\put(537,329.84){\rule{0.241pt}{0.800pt}}
\multiput(537.00,329.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(538,330.84){\rule{0.241pt}{0.800pt}}
\multiput(538.00,330.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(537.0,330.0){\usebox{\plotpoint}}
\put(539,333){\usebox{\plotpoint}}
\put(539,331.84){\rule{0.241pt}{0.800pt}}
\multiput(539.00,331.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(540,332.84){\rule{0.241pt}{0.800pt}}
\multiput(540.00,332.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(541,333.84){\rule{0.241pt}{0.800pt}}
\multiput(541.00,333.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(542,335.84){\rule{0.241pt}{0.800pt}}
\multiput(542.00,335.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(542.0,336.0){\usebox{\plotpoint}}
\put(543.0,338.0){\usebox{\plotpoint}}
\put(544,337.84){\rule{0.241pt}{0.800pt}}
\multiput(544.00,337.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(545,338.84){\rule{0.241pt}{0.800pt}}
\multiput(545.00,338.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(544.0,338.0){\usebox{\plotpoint}}
\put(546,340.84){\rule{0.241pt}{0.800pt}}
\multiput(546.00,340.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(547,341.84){\rule{0.241pt}{0.800pt}}
\multiput(547.00,341.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(546.0,341.0){\usebox{\plotpoint}}
\put(548.0,344.0){\usebox{\plotpoint}}
\put(549,343.84){\rule{0.241pt}{0.800pt}}
\multiput(549.00,343.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(550,344.84){\rule{0.241pt}{0.800pt}}
\multiput(550.00,344.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(549.0,344.0){\usebox{\plotpoint}}
\put(551,346.84){\rule{0.241pt}{0.800pt}}
\multiput(551.00,346.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(552,347.84){\rule{0.241pt}{0.800pt}}
\multiput(552.00,347.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(551.0,347.0){\usebox{\plotpoint}}
\put(553.0,350.0){\usebox{\plotpoint}}
\put(554,349.84){\rule{0.241pt}{0.800pt}}
\multiput(554.00,349.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(555,350.84){\rule{0.241pt}{0.800pt}}
\multiput(555.00,350.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(553.0,351.0){\usebox{\plotpoint}}
\put(556,352.84){\rule{0.241pt}{0.800pt}}
\multiput(556.00,352.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(557,353.84){\rule{0.241pt}{0.800pt}}
\multiput(557.00,353.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(556.0,353.0){\usebox{\plotpoint}}
\put(558,355.84){\rule{0.241pt}{0.800pt}}
\multiput(558.00,355.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(559,356.84){\rule{0.241pt}{0.800pt}}
\multiput(559.00,356.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(558.0,356.0){\usebox{\plotpoint}}
\put(560,358.84){\rule{0.241pt}{0.800pt}}
\multiput(560.00,358.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(561,359.84){\rule{0.241pt}{0.800pt}}
\multiput(561.00,359.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(560.0,359.0){\usebox{\plotpoint}}
\put(560.84,363){\rule{0.800pt}{0.482pt}}
\multiput(560.34,363.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(563,363.84){\rule{0.241pt}{0.800pt}}
\multiput(563.00,363.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(564,364.84){\rule{0.241pt}{0.800pt}}
\multiput(564.00,364.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(562.0,362.0){\usebox{\plotpoint}}
\put(565,366.84){\rule{0.241pt}{0.800pt}}
\multiput(565.00,366.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(566,367.84){\rule{0.241pt}{0.800pt}}
\multiput(566.00,367.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(565.0,367.0){\usebox{\plotpoint}}
\put(567,370.84){\rule{0.241pt}{0.800pt}}
\multiput(567.00,370.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(568,371.84){\rule{0.241pt}{0.800pt}}
\multiput(568.00,371.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(567.0,370.0){\usebox{\plotpoint}}
\put(567.84,375){\rule{0.800pt}{0.482pt}}
\multiput(567.34,375.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(570,375.84){\rule{0.241pt}{0.800pt}}
\multiput(570.00,375.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(569.84,378){\rule{0.800pt}{0.482pt}}
\multiput(569.34,378.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(569.0,374.0){\usebox{\plotpoint}}
\put(572,379.84){\rule{0.241pt}{0.800pt}}
\multiput(572.00,379.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(571.84,382){\rule{0.800pt}{0.482pt}}
\multiput(571.34,382.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(572.0,380.0){\usebox{\plotpoint}}
\put(572.84,385){\rule{0.800pt}{0.482pt}}
\multiput(572.34,385.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(575,385.84){\rule{0.241pt}{0.800pt}}
\multiput(575.00,385.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(574.0,384.0){\usebox{\plotpoint}}
\put(576,388.84){\rule{0.241pt}{0.800pt}}
\multiput(576.00,388.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(575.84,391){\rule{0.800pt}{0.482pt}}
\multiput(575.34,391.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(576.84,393){\rule{0.800pt}{0.482pt}}
\multiput(576.34,393.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(576.0,388.0){\usebox{\plotpoint}}
\put(577.84,396){\rule{0.800pt}{0.482pt}}
\multiput(577.34,396.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(580,396.84){\rule{0.241pt}{0.800pt}}
\multiput(580.00,396.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(579.0,395.0){\usebox{\plotpoint}}
\put(579.84,401){\rule{0.800pt}{0.482pt}}
\multiput(579.34,401.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(582,401.84){\rule{0.241pt}{0.800pt}}
\multiput(582.00,401.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(581.0,399.0){\usebox{\plotpoint}}
\put(581.84,406){\rule{0.800pt}{0.482pt}}
\multiput(581.34,406.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(582.84,408){\rule{0.800pt}{0.482pt}}
\multiput(582.34,408.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(585,408.84){\rule{0.241pt}{0.800pt}}
\multiput(585.00,408.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(583.0,404.0){\usebox{\plotpoint}}
\put(584.84,413){\rule{0.800pt}{0.482pt}}
\multiput(584.34,413.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(587,413.84){\rule{0.241pt}{0.800pt}}
\multiput(587.00,413.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(586.0,411.0){\usebox{\plotpoint}}
\put(586.84,418){\rule{0.800pt}{0.482pt}}
\multiput(586.34,418.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(589,418.84){\rule{0.241pt}{0.800pt}}
\multiput(589.00,418.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(588.0,416.0){\usebox{\plotpoint}}
\put(590,421.84){\rule{0.241pt}{0.800pt}}
\multiput(590.00,421.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(589.84,424){\rule{0.800pt}{0.482pt}}
\multiput(589.34,424.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(592,424.84){\rule{0.241pt}{0.800pt}}
\multiput(592.00,424.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(590.0,421.0){\usebox{\plotpoint}}
\put(593,427.84){\rule{0.241pt}{0.800pt}}
\multiput(593.00,427.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(592.84,430){\rule{0.800pt}{0.482pt}}
\multiput(592.34,430.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(593.0,427.0){\usebox{\plotpoint}}
\put(595,431.84){\rule{0.241pt}{0.800pt}}
\multiput(595.00,431.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(594.84,434){\rule{0.800pt}{0.482pt}}
\multiput(594.34,434.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(595.0,432.0){\usebox{\plotpoint}}
\put(597,435.84){\rule{0.241pt}{0.800pt}}
\multiput(597.00,435.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(598,436.84){\rule{0.241pt}{0.800pt}}
\multiput(598.00,436.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(599,437.84){\rule{0.241pt}{0.800pt}}
\multiput(599.00,437.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(597.0,436.0){\usebox{\plotpoint}}
\put(600,439.84){\rule{0.241pt}{0.800pt}}
\multiput(600.00,439.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(601,440.84){\rule{0.241pt}{0.800pt}}
\multiput(601.00,440.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(600.0,440.0){\usebox{\plotpoint}}
\put(602.0,443.0){\usebox{\plotpoint}}
\put(603,442.84){\rule{0.241pt}{0.800pt}}
\multiput(603.00,442.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(602.0,444.0){\usebox{\plotpoint}}
\put(604.0,445.0){\usebox{\plotpoint}}
\put(606,444.84){\rule{0.241pt}{0.800pt}}
\multiput(606.00,444.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(604.0,446.0){\usebox{\plotpoint}}
\put(607,447){\usebox{\plotpoint}}
\put(609,444.84){\rule{0.241pt}{0.800pt}}
\multiput(609.00,445.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(607.0,447.0){\usebox{\plotpoint}}
\put(611,443.84){\rule{0.241pt}{0.800pt}}
\multiput(611.00,444.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(612,442.84){\rule{0.241pt}{0.800pt}}
\multiput(612.00,443.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(610.0,446.0){\usebox{\plotpoint}}
\put(613,444){\usebox{\plotpoint}}
\put(613,441.84){\rule{0.241pt}{0.800pt}}
\multiput(613.00,442.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(614,440.84){\rule{0.241pt}{0.800pt}}
\multiput(614.00,441.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(615,439.84){\rule{0.241pt}{0.800pt}}
\multiput(615.00,440.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(614.84,438){\rule{0.800pt}{0.482pt}}
\multiput(614.34,439.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(617,435.84){\rule{0.241pt}{0.800pt}}
\multiput(617.00,436.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(616.0,440.0){\usebox{\plotpoint}}
\put(618,432.84){\rule{0.241pt}{0.800pt}}
\multiput(618.00,433.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(617.84,432){\rule{0.800pt}{0.482pt}}
\multiput(617.34,433.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(618.0,435.0){\usebox{\plotpoint}}
\put(618.84,428){\rule{0.800pt}{0.482pt}}
\multiput(618.34,429.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(619.84,426){\rule{0.800pt}{0.482pt}}
\multiput(619.34,427.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(620.84,424){\rule{0.800pt}{0.482pt}}
\multiput(620.34,425.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(620.0,430.0){\usebox{\plotpoint}}
\put(621.84,420){\rule{0.800pt}{0.482pt}}
\multiput(621.34,421.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(622.84,418){\rule{0.800pt}{0.482pt}}
\multiput(622.34,419.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(623.0,422.0){\usebox{\plotpoint}}
\put(623.84,413){\rule{0.800pt}{0.482pt}}
\multiput(623.34,414.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(624.84,410){\rule{0.800pt}{0.723pt}}
\multiput(624.34,411.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(625.0,415.0){\usebox{\plotpoint}}
\put(625.84,405){\rule{0.800pt}{0.723pt}}
\multiput(625.34,406.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(626.84,402){\rule{0.800pt}{0.723pt}}
\multiput(626.34,403.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(627.84,400){\rule{0.800pt}{0.482pt}}
\multiput(627.34,401.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(627.0,408.0){\usebox{\plotpoint}}
\put(628.84,394){\rule{0.800pt}{0.723pt}}
\multiput(628.34,395.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(629.84,391){\rule{0.800pt}{0.723pt}}
\multiput(629.34,392.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(630.0,397.0){\usebox{\plotpoint}}
\put(630.84,385){\rule{0.800pt}{0.723pt}}
\multiput(630.34,386.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(631.84,382){\rule{0.800pt}{0.723pt}}
\multiput(631.34,383.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(632.0,388.0){\usebox{\plotpoint}}
\put(632.84,376){\rule{0.800pt}{0.723pt}}
\multiput(632.34,377.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(633.84,373){\rule{0.800pt}{0.723pt}}
\multiput(633.34,374.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(634.84,370){\rule{0.800pt}{0.723pt}}
\multiput(634.34,371.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(634.0,379.0){\usebox{\plotpoint}}
\put(635.84,364){\rule{0.800pt}{0.723pt}}
\multiput(635.34,365.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(636.84,361){\rule{0.800pt}{0.723pt}}
\multiput(636.34,362.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(637.0,367.0){\usebox{\plotpoint}}
\put(637.84,355){\rule{0.800pt}{0.723pt}}
\multiput(637.34,356.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(638.84,351){\rule{0.800pt}{0.964pt}}
\multiput(638.34,353.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(639.0,358.0){\usebox{\plotpoint}}
\put(639.84,346){\rule{0.800pt}{0.482pt}}
\multiput(639.34,347.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(640.84,343){\rule{0.800pt}{0.723pt}}
\multiput(640.34,344.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(641.84,340){\rule{0.800pt}{0.723pt}}
\multiput(641.34,341.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(641.0,348.0){\usebox{\plotpoint}}
\put(642.84,334){\rule{0.800pt}{0.723pt}}
\multiput(642.34,335.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(643.84,331){\rule{0.800pt}{0.723pt}}
\multiput(643.34,332.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(644.0,337.0){\usebox{\plotpoint}}
\put(644.84,326){\rule{0.800pt}{0.482pt}}
\multiput(644.34,327.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(645.84,323){\rule{0.800pt}{0.723pt}}
\multiput(645.34,324.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(646.0,328.0){\usebox{\plotpoint}}
\put(646.84,318){\rule{0.800pt}{0.723pt}}
\multiput(646.34,319.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(647.84,316){\rule{0.800pt}{0.482pt}}
\multiput(647.34,317.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(648.84,313){\rule{0.800pt}{0.723pt}}
\multiput(648.34,314.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(648.0,321.0){\usebox{\plotpoint}}
\put(649.84,309){\rule{0.800pt}{0.482pt}}
\multiput(649.34,310.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(650.84,307){\rule{0.800pt}{0.482pt}}
\multiput(650.34,308.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(651.0,311.0){\usebox{\plotpoint}}
\put(651.84,303){\rule{0.800pt}{0.482pt}}
\multiput(651.34,304.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(652.84,301){\rule{0.800pt}{0.482pt}}
\multiput(652.34,302.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(653.0,305.0){\usebox{\plotpoint}}
\put(655,296.84){\rule{0.241pt}{0.800pt}}
\multiput(655.00,297.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(654.84,296){\rule{0.800pt}{0.482pt}}
\multiput(654.34,297.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(655.84,294){\rule{0.800pt}{0.482pt}}
\multiput(655.34,295.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(655.0,299.0){\usebox{\plotpoint}}
\put(658,290.84){\rule{0.241pt}{0.800pt}}
\multiput(658.00,291.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(657.84,290){\rule{0.800pt}{0.482pt}}
\multiput(657.34,291.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(658.0,293.0){\usebox{\plotpoint}}
\put(660,286.84){\rule{0.241pt}{0.800pt}}
\multiput(660.00,287.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(661,285.84){\rule{0.241pt}{0.800pt}}
\multiput(661.00,286.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(660.0,289.0){\usebox{\plotpoint}}
\put(662,287){\usebox{\plotpoint}}
\put(662,284.84){\rule{0.241pt}{0.800pt}}
\multiput(662.00,285.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(663,283.84){\rule{0.241pt}{0.800pt}}
\multiput(663.00,284.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(664,285){\usebox{\plotpoint}}
\put(664,282.84){\rule{0.241pt}{0.800pt}}
\multiput(664.00,283.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(666,281.84){\rule{0.241pt}{0.800pt}}
\multiput(666.00,282.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(665.0,284.0){\usebox{\plotpoint}}
\put(667,283){\usebox{\plotpoint}}
\put(670,281.84){\rule{0.241pt}{0.800pt}}
\multiput(670.00,281.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(667.0,283.0){\usebox{\plotpoint}}
\put(671,284){\usebox{\plotpoint}}
\put(672,282.84){\rule{0.241pt}{0.800pt}}
\multiput(672.00,282.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(671.0,284.0){\usebox{\plotpoint}}
\put(673.0,285.0){\usebox{\plotpoint}}
\put(674,284.84){\rule{0.241pt}{0.800pt}}
\multiput(674.00,284.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(675,285.84){\rule{0.241pt}{0.800pt}}
\multiput(675.00,285.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(674.0,285.0){\usebox{\plotpoint}}
\put(676,288){\usebox{\plotpoint}}
\put(676,286.84){\rule{0.241pt}{0.800pt}}
\multiput(676.00,286.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(677,287.84){\rule{0.241pt}{0.800pt}}
\multiput(677.00,287.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(678,289.84){\rule{0.241pt}{0.800pt}}
\multiput(678.00,289.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(677.84,292){\rule{0.800pt}{0.482pt}}
\multiput(677.34,292.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(680,292.84){\rule{0.241pt}{0.800pt}}
\multiput(680.00,292.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(678.0,290.0){\usebox{\plotpoint}}
\put(681,294.84){\rule{0.241pt}{0.800pt}}
\multiput(681.00,294.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(680.84,297){\rule{0.800pt}{0.482pt}}
\multiput(680.34,297.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(681.0,295.0){\usebox{\plotpoint}}
\put(683,298.84){\rule{0.241pt}{0.800pt}}
\multiput(683.00,298.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(682.84,301){\rule{0.800pt}{0.482pt}}
\multiput(682.34,301.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(683.0,299.0){\usebox{\plotpoint}}
\put(683.84,304){\rule{0.800pt}{0.482pt}}
\multiput(683.34,304.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(686,304.84){\rule{0.241pt}{0.800pt}}
\multiput(686.00,304.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(685.84,307){\rule{0.800pt}{0.482pt}}
\multiput(685.34,307.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(685.0,303.0){\usebox{\plotpoint}}
\put(686.84,310){\rule{0.800pt}{0.482pt}}
\multiput(686.34,310.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(689,310.84){\rule{0.241pt}{0.800pt}}
\multiput(689.00,310.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(688.0,309.0){\usebox{\plotpoint}}
\put(688.84,315){\rule{0.800pt}{0.482pt}}
\multiput(688.34,315.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(691,315.84){\rule{0.241pt}{0.800pt}}
\multiput(691.00,315.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(690.0,313.0){\usebox{\plotpoint}}
\put(692,318.84){\rule{0.241pt}{0.800pt}}
\multiput(692.00,318.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(691.84,321){\rule{0.800pt}{0.482pt}}
\multiput(691.34,321.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(694,321.84){\rule{0.241pt}{0.800pt}}
\multiput(694.00,321.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(692.0,318.0){\usebox{\plotpoint}}
\put(693.84,325){\rule{0.800pt}{0.482pt}}
\multiput(693.34,325.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(696,325.84){\rule{0.241pt}{0.800pt}}
\multiput(696.00,325.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(695.0,324.0){\usebox{\plotpoint}}
\put(697,328.84){\rule{0.241pt}{0.800pt}}
\multiput(697.00,328.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(698,329.84){\rule{0.241pt}{0.800pt}}
\multiput(698.00,329.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(697.0,328.0){\usebox{\plotpoint}}
\put(697.84,333){\rule{0.800pt}{0.482pt}}
\multiput(697.34,333.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(700,333.84){\rule{0.241pt}{0.800pt}}
\multiput(700.00,333.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(701,334.84){\rule{0.241pt}{0.800pt}}
\multiput(701.00,334.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(699.0,332.0){\usebox{\plotpoint}}
\put(702,336.84){\rule{0.241pt}{0.800pt}}
\multiput(702.00,336.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(702.0,337.0){\usebox{\plotpoint}}
\put(703.0,339.0){\usebox{\plotpoint}}
\put(704,338.84){\rule{0.241pt}{0.800pt}}
\multiput(704.00,338.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(705,339.84){\rule{0.241pt}{0.800pt}}
\multiput(705.00,339.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(704.0,339.0){\usebox{\plotpoint}}
\put(706,342){\usebox{\plotpoint}}
\put(706,340.84){\rule{0.241pt}{0.800pt}}
\multiput(706.00,340.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(708,341.84){\rule{0.241pt}{0.800pt}}
\multiput(708.00,341.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(707.0,343.0){\usebox{\plotpoint}}
\put(709,344){\usebox{\plotpoint}}
\put(715,341.84){\rule{0.241pt}{0.800pt}}
\multiput(715.00,342.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(709.0,344.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(716,343){\usebox{\plotpoint}}
\put(716,340.84){\rule{0.241pt}{0.800pt}}
\multiput(716.00,341.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(717,339.84){\rule{0.241pt}{0.800pt}}
\multiput(717.00,340.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(718,341){\usebox{\plotpoint}}
\put(718,338.84){\rule{0.241pt}{0.800pt}}
\multiput(718.00,339.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(719,337.84){\rule{0.241pt}{0.800pt}}
\multiput(719.00,338.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(720,335.84){\rule{0.241pt}{0.800pt}}
\multiput(720.00,336.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(721,334.84){\rule{0.241pt}{0.800pt}}
\multiput(721.00,335.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(720.0,338.0){\usebox{\plotpoint}}
\put(722,332.84){\rule{0.241pt}{0.800pt}}
\multiput(722.00,333.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(721.84,332){\rule{0.800pt}{0.482pt}}
\multiput(721.34,333.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(724,329.84){\rule{0.241pt}{0.800pt}}
\multiput(724.00,330.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(722.0,335.0){\usebox{\plotpoint}}
\put(723.84,328){\rule{0.800pt}{0.482pt}}
\multiput(723.34,329.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(726,325.84){\rule{0.241pt}{0.800pt}}
\multiput(726.00,326.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(725.0,330.0){\usebox{\plotpoint}}
\put(725.84,323){\rule{0.800pt}{0.482pt}}
\multiput(725.34,324.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(728,320.84){\rule{0.241pt}{0.800pt}}
\multiput(728.00,321.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(727.0,325.0){\usebox{\plotpoint}}
\put(727.84,318){\rule{0.800pt}{0.482pt}}
\multiput(727.34,319.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(730,315.84){\rule{0.241pt}{0.800pt}}
\multiput(730.00,316.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(729.84,315){\rule{0.800pt}{0.482pt}}
\multiput(729.34,316.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(729.0,320.0){\usebox{\plotpoint}}
\put(730.84,311){\rule{0.800pt}{0.482pt}}
\multiput(730.34,312.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(731.84,309){\rule{0.800pt}{0.482pt}}
\multiput(731.34,310.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(732.0,313.0){\usebox{\plotpoint}}
\put(732.84,306){\rule{0.800pt}{0.482pt}}
\multiput(732.34,307.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(733.84,304){\rule{0.800pt}{0.482pt}}
\multiput(733.34,305.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(734.0,308.0){\usebox{\plotpoint}}
\put(734.84,300){\rule{0.800pt}{0.482pt}}
\multiput(734.34,301.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(735.84,298){\rule{0.800pt}{0.482pt}}
\multiput(735.34,299.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(736.84,296){\rule{0.800pt}{0.482pt}}
\multiput(736.34,297.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(736.0,302.0){\usebox{\plotpoint}}
\put(737.84,292){\rule{0.800pt}{0.482pt}}
\multiput(737.34,293.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(738.84,290){\rule{0.800pt}{0.482pt}}
\multiput(738.34,291.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(739.0,294.0){\usebox{\plotpoint}}
\put(739.84,287){\rule{0.800pt}{0.482pt}}
\multiput(739.34,288.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(740.84,285){\rule{0.800pt}{0.482pt}}
\multiput(740.34,286.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(741.0,289.0){\usebox{\plotpoint}}
\put(741.84,281){\rule{0.800pt}{0.482pt}}
\multiput(741.34,282.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(742.84,279){\rule{0.800pt}{0.482pt}}
\multiput(742.34,280.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(745,276.84){\rule{0.241pt}{0.800pt}}
\multiput(745.00,277.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(743.0,283.0){\usebox{\plotpoint}}
\put(744.84,274){\rule{0.800pt}{0.482pt}}
\multiput(744.34,275.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(747,271.84){\rule{0.241pt}{0.800pt}}
\multiput(747.00,272.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(746.0,276.0){\usebox{\plotpoint}}
\put(746.84,269){\rule{0.800pt}{0.482pt}}
\multiput(746.34,270.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(749,266.84){\rule{0.241pt}{0.800pt}}
\multiput(749.00,267.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(748.0,271.0){\usebox{\plotpoint}}
\put(750,263.84){\rule{0.241pt}{0.800pt}}
\multiput(750.00,264.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(749.84,263){\rule{0.800pt}{0.482pt}}
\multiput(749.34,264.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(752,260.84){\rule{0.241pt}{0.800pt}}
\multiput(752.00,261.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(750.0,266.0){\usebox{\plotpoint}}
\put(751.84,259){\rule{0.800pt}{0.482pt}}
\multiput(751.34,260.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(754,256.84){\rule{0.241pt}{0.800pt}}
\multiput(754.00,257.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(753.0,261.0){\usebox{\plotpoint}}
\put(755,254.84){\rule{0.241pt}{0.800pt}}
\multiput(755.00,255.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(756,253.84){\rule{0.241pt}{0.800pt}}
\multiput(756.00,254.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(755.0,257.0){\usebox{\plotpoint}}
\put(757,250.84){\rule{0.241pt}{0.800pt}}
\multiput(757.00,251.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(758,249.84){\rule{0.241pt}{0.800pt}}
\multiput(758.00,250.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(759,248.84){\rule{0.241pt}{0.800pt}}
\multiput(759.00,249.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(757.0,253.0){\usebox{\plotpoint}}
\put(760,250){\usebox{\plotpoint}}
\put(760,247.84){\rule{0.241pt}{0.800pt}}
\multiput(760.00,248.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(761,246.84){\rule{0.241pt}{0.800pt}}
\multiput(761.00,247.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(762,244.84){\rule{0.241pt}{0.800pt}}
\multiput(762.00,245.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(762.0,247.0){\usebox{\plotpoint}}
\put(763.0,246.0){\usebox{\plotpoint}}
\put(764,242.84){\rule{0.241pt}{0.800pt}}
\multiput(764.00,243.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(764.0,245.0){\usebox{\plotpoint}}
\put(766,241.84){\rule{0.241pt}{0.800pt}}
\multiput(766.00,242.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(765.0,244.0){\usebox{\plotpoint}}
\put(767.0,242.0){\usebox{\plotpoint}}
\put(768,239.84){\rule{0.241pt}{0.800pt}}
\multiput(768.00,240.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(767.0,242.0){\usebox{\plotpoint}}
\put(769,241){\usebox{\plotpoint}}
\put(770,238.84){\rule{0.241pt}{0.800pt}}
\multiput(770.00,239.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(769.0,241.0){\usebox{\plotpoint}}
\put(771,240){\usebox{\plotpoint}}
\put(771,237.84){\rule{0.241pt}{0.800pt}}
\multiput(771.00,238.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(773,236.84){\rule{0.241pt}{0.800pt}}
\multiput(773.00,237.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(772.0,239.0){\usebox{\plotpoint}}
\put(774.0,238.0){\usebox{\plotpoint}}
\put(776.0,237.0){\usebox{\plotpoint}}
\put(778,234.84){\rule{0.241pt}{0.800pt}}
\multiput(778.00,235.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(776.0,237.0){\usebox{\plotpoint}}
\put(781,233.84){\rule{0.241pt}{0.800pt}}
\multiput(781.00,234.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(779.0,236.0){\usebox{\plotpoint}}
\put(783,232.84){\rule{0.241pt}{0.800pt}}
\multiput(783.00,233.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(782.0,235.0){\usebox{\plotpoint}}
\put(786,231.84){\rule{0.241pt}{0.800pt}}
\multiput(786.00,232.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(784.0,234.0){\usebox{\plotpoint}}
\put(787,233){\usebox{\plotpoint}}
\put(788,230.84){\rule{0.241pt}{0.800pt}}
\multiput(788.00,231.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(787.0,233.0){\usebox{\plotpoint}}
\put(790,229.84){\rule{0.241pt}{0.800pt}}
\multiput(790.00,230.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(789.0,232.0){\usebox{\plotpoint}}
\put(791.0,231.0){\usebox{\plotpoint}}
\put(792.0,230.0){\usebox{\plotpoint}}
\put(792.0,230.0){\usebox{\plotpoint}}
\put(794.0,229.0){\usebox{\plotpoint}}
\put(795,226.84){\rule{0.241pt}{0.800pt}}
\multiput(795.00,227.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(794.0,229.0){\usebox{\plotpoint}}
\put(797,225.84){\rule{0.241pt}{0.800pt}}
\multiput(797.00,226.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(796.0,228.0){\usebox{\plotpoint}}
\put(798.0,227.0){\usebox{\plotpoint}}
\put(799.0,226.0){\usebox{\plotpoint}}
\put(799.0,226.0){\usebox{\plotpoint}}
\put(801.0,225.0){\usebox{\plotpoint}}
\put(802,222.84){\rule{0.241pt}{0.800pt}}
\multiput(802.00,223.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(801.0,225.0){\usebox{\plotpoint}}
\put(805,221.84){\rule{0.241pt}{0.800pt}}
\multiput(805.00,222.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(803.0,224.0){\usebox{\plotpoint}}
\put(806,223){\usebox{\plotpoint}}
\put(808,220.84){\rule{0.241pt}{0.800pt}}
\multiput(808.00,221.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(806.0,223.0){\usebox{\plotpoint}}
\put(811,220.84){\rule{0.241pt}{0.800pt}}
\multiput(811.00,220.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(809.0,222.0){\usebox{\plotpoint}}
\put(812.0,223.0){\usebox{\plotpoint}}
\put(815.0,223.0){\usebox{\plotpoint}}
\put(816,222.84){\rule{0.241pt}{0.800pt}}
\multiput(816.00,222.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(817,223.84){\rule{0.241pt}{0.800pt}}
\multiput(817.00,223.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(815.0,224.0){\usebox{\plotpoint}}
\put(818,226){\usebox{\plotpoint}}
\put(818,224.84){\rule{0.241pt}{0.800pt}}
\multiput(818.00,224.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(819,225.84){\rule{0.241pt}{0.800pt}}
\multiput(819.00,225.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(820,227.84){\rule{0.241pt}{0.800pt}}
\multiput(820.00,227.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(821,228.84){\rule{0.241pt}{0.800pt}}
\multiput(821.00,228.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(820.0,228.0){\usebox{\plotpoint}}
\put(822,230.84){\rule{0.241pt}{0.800pt}}
\multiput(822.00,230.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(821.84,233){\rule{0.800pt}{0.482pt}}
\multiput(821.34,233.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(824,233.84){\rule{0.241pt}{0.800pt}}
\multiput(824.00,233.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(822.0,231.0){\usebox{\plotpoint}}
\put(823.84,238){\rule{0.800pt}{0.482pt}}
\multiput(823.34,238.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(826,238.84){\rule{0.241pt}{0.800pt}}
\multiput(826.00,238.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(825.0,236.0){\usebox{\plotpoint}}
\put(825.84,243){\rule{0.800pt}{0.482pt}}
\multiput(825.34,243.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(826.84,245){\rule{0.800pt}{0.482pt}}
\multiput(826.34,245.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(827.0,241.0){\usebox{\plotpoint}}
\put(827.84,249){\rule{0.800pt}{0.723pt}}
\multiput(827.34,249.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(828.84,252){\rule{0.800pt}{0.482pt}}
\multiput(828.34,252.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(829.0,247.0){\usebox{\plotpoint}}
\put(829.84,256){\rule{0.800pt}{0.723pt}}
\multiput(829.34,256.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(830.84,259){\rule{0.800pt}{0.723pt}}
\multiput(830.34,259.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(831.84,262){\rule{0.800pt}{0.482pt}}
\multiput(831.34,262.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(831.0,254.0){\usebox{\plotpoint}}
\put(832.84,267){\rule{0.800pt}{0.723pt}}
\multiput(832.34,267.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(833.84,270){\rule{0.800pt}{0.723pt}}
\multiput(833.34,270.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(834.0,264.0){\usebox{\plotpoint}}
\put(834.84,276){\rule{0.800pt}{0.723pt}}
\multiput(834.34,276.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(835.84,279){\rule{0.800pt}{0.964pt}}
\multiput(835.34,279.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(836.0,273.0){\usebox{\plotpoint}}
\put(836.84,286){\rule{0.800pt}{0.723pt}}
\multiput(836.34,286.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(837.84,289){\rule{0.800pt}{0.964pt}}
\multiput(837.34,289.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(838.84,293){\rule{0.800pt}{0.723pt}}
\multiput(838.34,293.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(838.0,283.0){\usebox{\plotpoint}}
\put(839.84,300){\rule{0.800pt}{0.964pt}}
\multiput(839.34,300.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(840.84,304){\rule{0.800pt}{0.723pt}}
\multiput(840.34,304.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(841.0,296.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(841.84,311){\rule{0.800pt}{0.964pt}}
\multiput(841.34,311.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(842.84,315){\rule{0.800pt}{0.964pt}}
\multiput(842.34,315.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(843.0,307.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(843.84,323){\rule{0.800pt}{0.964pt}}
\multiput(843.34,323.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(844.84,327){\rule{0.800pt}{0.964pt}}
\multiput(844.34,327.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(845.84,331){\rule{0.800pt}{0.964pt}}
\multiput(845.34,331.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(845.0,319.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(846.84,339){\rule{0.800pt}{0.964pt}}
\multiput(846.34,339.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(847.84,343){\rule{0.800pt}{0.964pt}}
\multiput(847.34,343.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(848.0,335.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(848.84,351){\rule{0.800pt}{0.964pt}}
\multiput(848.34,351.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(849.84,355){\rule{0.800pt}{0.964pt}}
\multiput(849.34,355.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(850.0,347.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(850.84,363){\rule{0.800pt}{0.964pt}}
\multiput(850.34,363.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(851.84,367){\rule{0.800pt}{0.964pt}}
\multiput(851.34,367.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(852.84,371){\rule{0.800pt}{0.964pt}}
\multiput(852.34,371.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(852.0,359.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(853.84,379){\rule{0.800pt}{0.964pt}}
\multiput(853.34,379.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(854.84,383){\rule{0.800pt}{0.964pt}}
\multiput(854.34,383.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(855.0,375.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(855.84,391){\rule{0.800pt}{0.964pt}}
\multiput(855.34,391.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(856.84,395){\rule{0.800pt}{0.723pt}}
\multiput(856.34,395.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(857.0,387.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(857.84,402){\rule{0.800pt}{0.964pt}}
\multiput(857.34,402.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(858.84,406){\rule{0.800pt}{0.723pt}}
\multiput(858.34,406.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(859.84,409){\rule{0.800pt}{0.964pt}}
\multiput(859.34,409.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(859.0,398.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(860.84,416){\rule{0.800pt}{0.723pt}}
\multiput(860.34,416.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(861.84,419){\rule{0.800pt}{0.964pt}}
\multiput(861.34,419.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(862.0,413.0){\usebox{\plotpoint}}
\put(862.84,426){\rule{0.800pt}{0.723pt}}
\multiput(862.34,426.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(863.84,429){\rule{0.800pt}{0.723pt}}
\multiput(863.34,429.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(864.0,423.0){\usebox{\plotpoint}}
\put(864.84,434){\rule{0.800pt}{0.723pt}}
\multiput(864.34,434.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(865.84,437){\rule{0.800pt}{0.723pt}}
\multiput(865.34,437.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(866.84,440){\rule{0.800pt}{0.482pt}}
\multiput(866.34,440.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(866.0,432.0){\usebox{\plotpoint}}
\put(867.84,445){\rule{0.800pt}{0.482pt}}
\multiput(867.34,445.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(868.84,447){\rule{0.800pt}{0.482pt}}
\multiput(868.34,447.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(869.0,442.0){\usebox{\plotpoint}}
\put(869.84,451){\rule{0.800pt}{0.482pt}}
\multiput(869.34,451.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(870.84,453){\rule{0.800pt}{0.482pt}}
\multiput(870.34,453.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(871.0,449.0){\usebox{\plotpoint}}
\put(873,455.84){\rule{0.241pt}{0.800pt}}
\multiput(873.00,455.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(872.84,458){\rule{0.800pt}{0.482pt}}
\multiput(872.34,458.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(875,458.84){\rule{0.241pt}{0.800pt}}
\multiput(875.00,458.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(873.0,455.0){\usebox{\plotpoint}}
\put(874.84,462){\rule{0.800pt}{0.482pt}}
\multiput(874.34,462.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(877,462.84){\rule{0.241pt}{0.800pt}}
\multiput(877.00,462.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(876.0,461.0){\usebox{\plotpoint}}
\put(878.0,465.0){\usebox{\plotpoint}}
\put(878.0,466.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(181,232){\usebox{\plotpoint}}
\put(181.00,232.00){\usebox{\plotpoint}}
\put(189.00,250.15){\usebox{\plotpoint}}
\put(194.89,269.66){\usebox{\plotpoint}}
\put(199.85,289.54){\usebox{\plotpoint}}
\put(203.69,309.77){\usebox{\plotpoint}}
\put(208.00,329.92){\usebox{\plotpoint}}
\put(211.55,350.20){\usebox{\plotpoint}}
\put(215.00,370.49){\usebox{\plotpoint}}
\put(219.00,390.68){\usebox{\plotpoint}}
\put(223.44,410.77){\usebox{\plotpoint}}
\put(228.36,430.72){\usebox{\plotpoint}}
\put(234.15,450.15){\usebox{\plotpoint}}
\put(245.84,464.00){\usebox{\plotpoint}}
\put(259.00,450.96){\usebox{\plotpoint}}
\put(266.72,432.56){\usebox{\plotpoint}}
\put(273.77,413.47){\usebox{\plotpoint}}
\put(280.00,394.11){\usebox{\plotpoint}}
\put(287.00,375.00){\usebox{\plotpoint}}
\put(293.00,355.67){\usebox{\plotpoint}}
\put(300.00,336.74){\usebox{\plotpoint}}
\put(309.71,319.29){\usebox{\plotpoint}}
\put(324.44,319.00){\usebox{\plotpoint}}
\put(333.19,336.37){\usebox{\plotpoint}}
\put(340.00,355.59){\usebox{\plotpoint}}
\put(345.71,375.13){\usebox{\plotpoint}}
\put(351.00,394.88){\usebox{\plotpoint}}
\put(356.30,414.60){\usebox{\plotpoint}}
\put(362.90,433.80){\usebox{\plotpoint}}
\put(370.00,452.52){\usebox{\plotpoint}}
\put(380.68,467.68){\usebox{\plotpoint}}
\put(395.29,459.71){\usebox{\plotpoint}}
\put(402.36,441.29){\usebox{\plotpoint}}
\put(408.99,422.02){\usebox{\plotpoint}}
\put(414.00,402.23){\usebox{\plotpoint}}
\put(419.00,382.36){\usebox{\plotpoint}}
\put(423.78,362.44){\usebox{\plotpoint}}
\put(428.80,342.59){\usebox{\plotpoint}}
\put(434.91,323.18){\usebox{\plotpoint}}
\put(441.43,304.15){\usebox{\plotpoint}}
\put(450.37,286.63){\usebox{\plotpoint}}
\put(464.37,276.00){\usebox{\plotpoint}}
\put(481.47,270.00){\usebox{\plotpoint}}
\put(495.00,259.26){\usebox{\plotpoint}}
\put(509.36,247.00){\usebox{\plotpoint}}
\put(526.87,246.00){\usebox{\plotpoint}}
\put(540.90,258.00){\usebox{\plotpoint}}
\put(552.36,273.36){\usebox{\plotpoint}}
\put(564.09,288.09){\usebox{\plotpoint}}
\put(575.52,303.52){\usebox{\plotpoint}}
\put(587.25,318.25){\usebox{\plotpoint}}
\put(599.39,333.39){\usebox{\plotpoint}}
\put(611.00,348.75){\usebox{\plotpoint}}
\put(622.38,364.38){\usebox{\plotpoint}}
\put(632.00,381.69){\usebox{\plotpoint}}
\put(640.59,399.59){\usebox{\plotpoint}}
\put(648.45,417.89){\usebox{\plotpoint}}
\put(658.23,435.23){\usebox{\plotpoint}}
\put(672.71,439.29){\usebox{\plotpoint}}
\put(681.70,421.60){\usebox{\plotpoint}}
\put(688.00,402.26){\usebox{\plotpoint}}
\put(693.17,382.49){\usebox{\plotpoint}}
\put(698.13,362.61){\usebox{\plotpoint}}
\put(703.13,342.75){\usebox{\plotpoint}}
\put(708.93,323.22){\usebox{\plotpoint}}
\put(715.45,304.10){\usebox{\plotpoint}}
\put(725.98,288.02){\usebox{\plotpoint}}
\put(741.00,297.24){\usebox{\plotpoint}}
\put(750.00,314.81){\usebox{\plotpoint}}
\put(760.00,331.95){\usebox{\plotpoint}}
\put(775.81,339.00){\usebox{\plotpoint}}
\put(787.00,322.99){\usebox{\plotpoint}}
\put(794.63,304.75){\usebox{\plotpoint}}
\put(802.41,286.19){\usebox{\plotpoint}}
\put(810.75,268.25){\usebox{\plotpoint}}
\put(820.00,251.14){\usebox{\plotpoint}}
\put(834.47,239.00){\usebox{\plotpoint}}
\put(849.69,231.31){\usebox{\plotpoint}}
\put(867.84,225.00){\usebox{\plotpoint}}
\put(879,231){\usebox{\plotpoint}}
\end{picture}

